Approximate Message Passing with Rigorous Guarantees for Pooled Data and Quantitative Group Testing

In the pooled data problem, the goal is to identify the categories associated with a large collection of items via a sequence of pooled tests. Each pooled test reveals the number of items of each category within the pool. We study an approximate message passing (AMP) algorithm for estimating the categories and rigorously characterize its performance, in both the noiseless and noisy settings. For the noiseless setting, we show that the AMP algorithm is equivalent to one recently proposed by El Alaoui et al. Our results provide a rigorous version of their performance guarantees, previously obtained via non-rigorous techniques. For the case of pooled data with two categories, known as quantitative group testing (QGT), we use the AMP guarantees to compute precise limiting values of the false positive rate and the false negative rate. Though the pooled data problem and QGT are both instances of estimation in a linear model, existing AMP theory cannot be directly applied since the design matrices are binary valued. The key technical ingredient in our analysis is a rigorous asymptotic characterization of AMP for generalized linear models defined via generalized white noise design matrices. This result, established using a recent universality result of Wang et al., is of independent interest. Our theoretical results are validated by numerical simulations. For comparison, we propose estimators based on convex relaxation and iterative thresholding, without providing theoretical guarantees. The simulations indicate that AMP consistently outperforms these estimators.

==> new_corr_figs/fig2a_mse_sigma0.tex <==
\documentclass[tikz, margin=1mm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
% all other packages and stuff you need for the picture

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.075, xmax=0.625,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Normalized MSE},
ymajorgrids,
ymin=-0.141171547649126, ymax=1.44947623021747,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.596914653274493
0.11 0.589580010097046
0.12 0.582046815712772
0.13 0.57443683721558
0.14 0.566839226935679
0.15 0.559065582017721
0.16 0.551283598579087
0.17 0.543186754038307
0.18 0.535191209978631
0.19 0.52684328650743
0.2 0.518614450928642
0.21 0.509681409472619
0.22 0.501397003305926
0.23 0.492198932254966
0.24 0.483122308456217
0.25 0.473991088771335
0.26 0.464616782085448
0.27 0.454955837453502
0.28 0.444381325538694
0.29 0.433831268780916
0.3 0.423435590982997
0.31 0.412329919748802
0.32 0.4007313632152
0.33 0.388366323813952
0.34 0.374618132966332
0.35 0.360917409151663
0.36 0.346304887799669
0.37 0.329130566649473
0.38 0.309272803803581
0.39 0.283963311647835
0.4 0
0.41 -5.55111512312578e-17
0.42 -1.11022302462516e-16
0.43 -5.55111512312578e-17
0.44 -5.55111512312578e-17
0.45 -5.55111512312578e-17
0.46 -1.11022302462516e-16
0.47 -5.55111512312578e-17
0.48 -5.55111512312578e-17
0.49 -5.55111512312578e-17
0.5 -5.55111512312578e-17
};
\addlegendentry{SE}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.59163121148888)
--(axis cs:0.1,0.612796599013454);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.509592434072705)
--(axis cs:0.2,0.540728011795878);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.39257496847215)
--(axis cs:0.3,0.453035137790112);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.0798665507603108)
--(axis cs:0.4,0.400614024280255);

\path [draw=lightblue, very thick]
(axis cs:0.425,-0.0688693759279169)
--(axis cs:0.425,0.137738751855834);

\path [draw=lightblue, very thick]
(axis cs:0.45,0)
--(axis cs:0.45,0);

\path [draw=lightblue, very thick]
(axis cs:0.5,0)
--(axis cs:0.5,0);

\path [draw=lightblue, very thick]
(axis cs:0.6,0)
--(axis cs:0.6,0);

\path [draw=coral, very thick]
(axis cs:0.1,1.09351607980699)
--(axis cs:0.1,1.17413227405018);

\path [draw=coral, very thick]
(axis cs:0.2,0.878335927145604)
--(axis cs:0.2,0.967850963628389);

\path [draw=coral, very thick]
(axis cs:0.3,0.596099761463827)
--(axis cs:0.3,0.725159991695891);

\path [draw=coral, very thick]
(axis cs:0.4,0.234376848542224)
--(axis cs:0.4,0.41562324728412);

\path [draw=coral, very thick]
(axis cs:0.425,-0.0305727028376539)
--(axis cs:0.425,0.242290920944173);

\path [draw=coral, very thick]
(axis cs:0.45,-1.18605715256952e-24)
--(axis cs:0.45,3.89118246468016e-24);

\path [draw=coral, very thick]
(axis cs:0.5,-1.34347367528807e-24)
--(axis cs:0.5,7.91799393324787e-24);

\path [draw=coral, very thick]
(axis cs:0.6,-7.74735565854676e-25)
--(axis cs:0.6,2.62671630735611e-24);

\path [draw=lightgreen, very thick]
(axis cs:0.1,1.33402594150374)
--(axis cs:0.1,1.37717405849626);

\path [draw=lightgreen, very thick]
(axis cs:0.2,1.26188838795647)
--(axis cs:0.2,1.34371161204353);

\path [draw=lightgreen, very thick]
(axis cs:0.3,1.21088677123956)
--(axis cs:0.3,1.28271322876044);

\path [draw=lightgreen, very thick]
(axis cs:0.4,1.1842871870789)
--(axis cs:0.4,1.2397128129211);

\path [draw=lightgreen, very thick]
(axis cs:0.425,1.15578914454059)
--(axis cs:0.425,1.22581085545941);

\path [draw=lightgreen, very thick]
(axis cs:0.45,1.14105155542366)
--(axis cs:0.45,1.20694844457634);

\path [draw=lightgreen, very thick]
(axis cs:0.5,1.1170420104424)
--(axis cs:0.5,1.20935798955761);

\path [draw=lightgreen, very thick]
(axis cs:0.6,1.09058244862692)
--(axis cs:0.6,1.14301755137308);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.602213905251167
0.2 0.525160222934292
0.3 0.422805053131131
0.4 0.240240287520283
0.425 0.0344346879639585
0.45 0
0.5 0
0.6 0
};
\addlegendentry{AMP}
\addplot [semithick, red, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.13382417692858
0.2 0.923093445386997
0.3 0.660629876579859
0.4 0.325000047913172
0.425 0.105859109053259
0.45 1.35256265605532e-24
0.5 3.2872601289799e-24
0.6 9.25990370750715e-25
};
\addlegendentry{LP}
\addplot [semithick, green, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 1.3556
0.2 1.3028
0.3 1.2468
0.4 1.212
0.425 1.1908
0.45 1.174
0.5 1.1632
0.6 1.1168
};
\addlegendentry{IHT}
\end{axis}

\end{tikzpicture}
\end{document}

==> new_corr_figs/pool_fig1a_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Overlap},
ymajorgrids,
ymin=0.522356825857179, ymax=1.06727808898093,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.550201375280418
0.11 0.555266762590216
0.12 0.560374659509058
0.13 0.565509244476453
0.14 0.570592251310777
0.15 0.575815316380244
0.16 0.581116891921158
0.17 0.586182017478122
0.18 0.591600238535889
0.19 0.596590103137101
0.2 0.601984849609947
0.21 0.607179706177404
0.22 0.61269513565549
0.23 0.618301731703739
0.24 0.623576050137707
0.25 0.629177966472223
0.26 0.634997825462344
0.27 0.64047212454451
0.28 0.64616124570698
0.29 0.652029251046211
0.3 0.658058348661263
0.31 0.663938550025396
0.32 0.670028370276254
0.33 0.67606819238132
0.34 0.681983308208247
0.35 0.688572134406358
0.36 0.695183809985034
0.37 0.702354185791474
0.38 0.709106208327109
0.39 0.716407399025501
0.4 0.723140142675157
0.41 0.7306249356203
0.42 0.739140328110779
0.43 0.747166415894574
0.44 0.756499064672146
0.45 0.765975983293653
0.46 0.776388562855627
0.47 0.788441960025806
0.48 0.799635463589955
0.49 0.820200915196293
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{SE, [0.5,0.5]}
\addplot [semithick, red, dashed]
table {%
0.1 0.623402838161695
0.11 0.628084393456963
0.12 0.632688407255048
0.13 0.637216955195428
0.14 0.641782767576675
0.15 0.646620077173608
0.16 0.651237617370556
0.17 0.655937632417231
0.18 0.661194626191247
0.19 0.666065183502921
0.2 0.671014043667133
0.21 0.675891891016578
0.22 0.680627081768141
0.23 0.685838936410226
0.24 0.691024524291523
0.25 0.696608138053634
0.26 0.701790758339961
0.27 0.707165848656769
0.28 0.712811271114158
0.29 0.718549384474472
0.3 0.724401262771794
0.31 0.73055353920852
0.32 0.736763612072675
0.33 0.743168105103477
0.34 0.749163626690785
0.35 0.756322646883502
0.36 0.763193202881287
0.37 0.770553940095273
0.38 0.778287142332186
0.39 0.786780710505564
0.4 0.795226264748853
0.41 0.806192750440335
0.42 0.816971357722601
0.43 0.830463230780756
0.44 0.854718501765403
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{SE, [0.3, 0.7]}
\addplot [semithick, green, dashed]
table {%
0.1 0.844233828272526
0.11 0.847337176238311
0.12 0.850525491760371
0.13 0.854096356460707
0.14 0.857535505479883
0.15 0.861488119132835
0.16 0.865600036396713
0.17 0.869768994464795
0.18 0.874334431677965
0.19 0.878754421181344
0.2 0.883893257676079
0.21 0.889848630290007
0.22 0.896208821619196
0.23 0.904219283345129
0.24 0.91410697820521
0.25 1
0.26 1
0.27 1
0.28 1
0.29 1
0.3 1
0.31 1
0.32 1
0.33 1
0.34 1
0.35 1
0.36 1
0.37 1
0.38 1
0.39 1
0.4 1
0.41 1
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{SE, [0.1, 0.9]}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.538710182736136)
--(axis cs:0.1,0.558476866805619);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.584951759867322)
--(axis cs:0.2,0.613271266931962);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.63821634522487)
--(axis cs:0.3,0.674508055304011);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.696539716627099)
--(axis cs:0.4,0.751567885480837);

\path [draw=lightblue, very thick]
(axis cs:0.5,0.834948278010405)
--(axis cs:0.5,1.04326233738088);

\path [draw=lightblue, very thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=lightblue, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=lightblue, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=lightblue, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=lightblue, very thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=coral, very thick]
(axis cs:0.1,0.601911018265218)
--(axis cs:0.1,0.634380503631947);

\path [draw=coral, very thick]
(axis cs:0.2,0.649154467577925)
--(axis cs:0.2,0.69252210806554);

\path [draw=coral, very thick]
(axis cs:0.3,0.697570423301754)
--(axis cs:0.3,0.745117142089108);

\path [draw=coral, very thick]
(axis cs:0.4,0.752511396356644)
--(axis cs:0.4,0.865947060804138);

\path [draw=coral, very thick]
(axis cs:0.5,0.950365396735377)
--(axis cs:0.5,1.03480912515988);

\path [draw=coral, very thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=coral, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=coral, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=coral, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=coral, very thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=lightgreen, very thick]
(axis cs:0.1,0.817671186694918)
--(axis cs:0.1,0.860877189387429);

\path [draw=lightgreen, very thick]
(axis cs:0.2,0.856895283123274)
--(axis cs:0.2,0.921386440849669);

\path [draw=lightgreen, very thick]
(axis cs:0.3,1)
--(axis cs:0.3,1);

\path [draw=lightgreen, very thick]
(axis cs:0.4,1)
--(axis cs:0.4,1);

\path [draw=lightgreen, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=lightgreen, very thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=lightgreen, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=lightgreen, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=lightgreen, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=lightgreen, very thick]
(axis cs:1,1)
--(axis cs:1,1);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.548593524770878
0.2 0.599111513399642
0.3 0.656362200264441
0.4 0.724053801053968
0.5 0.939105307695644
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{AMP, [0.5, 0.5]}
\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.618145760948582
0.2 0.670838287821733
0.3 0.721343782695431
0.4 0.809229228580391
0.5 0.992587260947627
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{AMP, [0.3, 0.7]}
\addplot [semithick, green, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.839274188041173
0.2 0.889140861986472
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{AMP, [0.1, 0.9]}
\end{axis}

\end{tikzpicture}

==> new_corr_figs/pool_fig1b_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Overlap},
ymajorgrids,
ymin=0.367602704651861, ymax=1.06534811168587,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.403319716936278
0.11 0.410517406209138
0.12 0.418140704402027
0.13 0.425524278394248
0.14 0.433144770816875
0.15 0.440961819477646
0.16 0.448791884869155
0.17 0.45682262875895
0.18 0.464896290081386
0.19 0.473204563977109
0.2 0.481170095160277
0.21 0.489602481816547
0.22 0.498300145744635
0.23 0.506813954403572
0.24 0.516190743134289
0.25 0.525045372522357
0.26 0.534518496022504
0.27 0.544300266960825
0.28 0.554040049595179
0.29 0.56380810276276
0.3 0.574767335168934
0.31 0.584803534891108
0.32 0.596171390278946
0.33 0.608001752026031
0.34 0.620598847644601
0.35 0.633682235095207
0.36 0.647389732913688
0.37 0.663421452678805
0.38 0.680763873282104
0.39 0.6997136592506
0.4 0.726567013658599
0.41 1
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{SE, [1/3, 1/3, 1/3]}
\addplot [semithick, red, dashed]
table {%
0.1 0.520477319856719
0.11 0.527368854636416
0.12 0.534444349081812
0.13 0.541385531317628
0.14 0.548609719132491
0.15 0.556343056464612
0.16 0.563917337284345
0.17 0.572106157287056
0.18 0.580344313741773
0.19 0.588996470538151
0.2 0.598072400395377
0.21 0.607643650048102
0.22 0.61793887620742
0.23 0.629382899522962
0.24 0.642172245178448
0.25 0.661153627819928
0.26 0.727514399362799
0.27 0.733995999856694
0.28 0.739453298046533
0.29 0.745716228120032
0.3 0.752244872046176
0.31 0.758362560201668
0.32 0.764616768078667
0.33 0.771905306365239
0.34 0.77947037662042
0.35 0.787048007943083
0.36 0.79482383390543
0.37 0.804241330475803
0.38 0.813776058453096
0.39 0.824498950946014
0.4 0.836955411882745
0.41 0.858092188345577
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{SE, [0.1, 0.3, 0.6]}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.387247112761564)
--(axis cs:0.1,0.408251641017717);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.459138443311345)
--(axis cs:0.2,0.49582632179935);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.54344759531526)
--(axis cs:0.3,0.595038002234662);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.687377431227771)
--(axis cs:0.4,1.00758632079689);

\path [draw=lightblue, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=lightblue, very thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=lightblue, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=lightblue, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=lightblue, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=lightblue, very thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=coral, very thick]
(axis cs:0.1,0.497957855197413)
--(axis cs:0.1,0.535945889067374);

\path [draw=coral, very thick]
(axis cs:0.2,0.557749857405617)
--(axis cs:0.2,0.622300492724523);

\path [draw=coral, very thick]
(axis cs:0.3,0.715050815508672)
--(axis cs:0.3,0.775202151208381);

\path [draw=coral, very thick]
(axis cs:0.4,0.79468710619121)
--(axis cs:0.4,0.983524014970584);

\path [draw=coral, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=coral, very thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=coral, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=coral, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=coral, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=coral, very thick]
(axis cs:1,1)
--(axis cs:1,1);


\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.397749376889641
0.2 0.477482382555348
0.3 0.569242798774961
0.4 0.847481876012328
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{AMP, [1/3, 1/3, 1/3]}
\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.516951872132393
0.2 0.59002517506507
0.3 0.745126483358526
0.4 0.889105560580897
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{AMP, [0.1, 0.3, 0.6]}
\end{axis}

\end{tikzpicture}

==> new_corr_figs/pool_fig2a_new.tex <==
\documentclass[tikz, margin=1mm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
% all other packages and stuff you need for the picture

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Overlap},
ymajorgrids,
ymin=0.0476403344186668, ymax=1.11159215177566,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.403230617663388
0.11 0.41054217791051
0.12 0.418072646119556
0.13 0.42586601711218
0.14 0.433049684112449
0.15 0.441068112897524
0.16 0.448677486355195
0.17 0.456796115890354
0.18 0.464965565224308
0.19 0.473060411748787
0.2 0.481383952640562
0.21 0.489768081710178
0.22 0.49849278309212
0.23 0.507063825756621
0.24 0.515892837028079
0.25 0.52529028713855
0.26 0.53471322546817
0.27 0.543685117125823
0.28 0.553979541774879
0.29 0.563521208474632
0.3 0.574534881337513
0.31 0.584950335194167
0.32 0.596399280594805
0.33 0.60824276728242
0.34 0.620328597456081
0.35 0.633617102706393
0.36 0.647536846843159
0.37 0.663010132666371
0.38 0.680425387426825
0.39 0.700418484800851
0.4 0.72536240571466
0.41 1
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{SE}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.384017728651882)
--(axis cs:0.1,0.41217274696714);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.459912686836364)
--(axis cs:0.2,0.497467841272017);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.535270398570356)
--(axis cs:0.3,0.599753249883027);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.672658451359126)
--(axis cs:0.4,1.00816826899011);

\path [draw=lightblue, very thick]
(axis cs:0.425,0.884123379609285)
--(axis cs:0.425,1.06323070553216);

\path [draw=lightblue, very thick]
(axis cs:0.45,0.957112355453903)
--(axis cs:0.45,1.03505419493878);

\path [draw=lightblue, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=lightblue, very thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=lightblue, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=lightblue, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=lightblue, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=lightblue, very thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=coral, very thick]
(axis cs:0.1,0.165768443411676)
--(axis cs:0.1,0.194492292303596);

\path [draw=coral, very thick]
(axis cs:0.2,0.251535184798191)
--(axis cs:0.2,0.29456356723569);

\path [draw=coral, very thick]
(axis cs:0.3,0.360971413163041)
--(axis cs:0.3,0.424200204223362);

\path [draw=coral, very thick]
(axis cs:0.4,0.585292683911154)
--(axis cs:0.4,0.824213725461843);

\path [draw=coral, very thick]
(axis cs:0.425,0.810377783160044)
--(axis cs:0.425,1.0134420734853);

\path [draw=coral, very thick]
(axis cs:0.45,1)
--(axis cs:0.45,1);

\path [draw=coral, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=coral, very thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=coral, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=coral, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=coral, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=coral, very thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=lightgreen, very thick]
(axis cs:0.1,0.0960017806621666)
--(axis cs:0.1,0.118899339337833);

\path [draw=lightgreen, very thick]
(axis cs:0.2,0.111723617805319)
--(axis cs:0.2,0.133978702194681);

\path [draw=lightgreen, very thick]
(axis cs:0.3,0.127310921743377)
--(axis cs:0.3,0.152098678256623);

\path [draw=lightgreen, very thick]
(axis cs:0.4,0.14144509108244)
--(axis cs:0.4,0.16983290891756);

\path [draw=lightgreen, very thick]
(axis cs:0.425,0.14759324986449)
--(axis cs:0.425,0.17404659013551);

\path [draw=lightgreen, very thick]
(axis cs:0.45,0.152016487872327)
--(axis cs:0.45,0.178844632127672);

\path [draw=lightgreen, very thick]
(axis cs:0.5,0.162652265840351)
--(axis cs:0.5,0.191578534159649);

\path [draw=lightgreen, very thick]
(axis cs:0.6,0.178901668550148)
--(axis cs:0.6,0.209507211449852);

\path [draw=lightgreen, very thick]
(axis cs:0.7,0.204948044287118)
--(axis cs:0.7,0.231097075712882);

\path [draw=lightgreen, very thick]
(axis cs:0.8,0.223159092349352)
--(axis cs:0.8,0.256573627650648);

\path [draw=lightgreen, very thick]
(axis cs:0.9,0.251969611526324)
--(axis cs:0.9,0.286221908473676);

\path [draw=lightgreen, very thick]
(axis cs:1,0.280293265617695)
--(axis cs:1,0.321276974382305);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.398095237809511
0.2 0.478690264054191
0.3 0.567511824226692
0.4 0.840413360174617
0.425 0.973677042570724
0.45 0.996083275196342
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{AMP}
\addplot [semithick, red, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.180130367857636
0.2 0.273049376016941
0.3 0.392585808693201
0.4 0.704753204686499
0.425 0.911909928322673
0.45 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1

};
\addlegendentry{LP}


% \path [draw=coral, very thick]
% (axis cs:0.1,0.389835078450558)
% --(axis cs:0.1,0.412729600977839);

% \path [draw=coral, very thick]
% (axis cs:0.2,0.456776244559871)
% --(axis cs:0.2,0.483458141335081);

% \path [draw=coral, very thick]
% (axis cs:0.3,0.562785135610087)
% --(axis cs:0.3,0.6034567480576);

% \path [draw=coral, very thick]
% (axis cs:0.4,0.669586183031805)
% --(axis cs:0.4,0.855561954339193);

% \path [draw=coral, very thick]
% (axis cs:0.425,0.831458643403899)
% --(axis cs:0.425,1.05618687854966);

% \path [draw=coral, very thick]
% (axis cs:0.45,0.999999997635854)
% --(axis cs:0.45,1.00000000105435);

% \path [draw=coral, very thick]
% (axis cs:0.5,0.999999999999337)
% --(axis cs:0.5,1.00000000000002);

% \path [draw=coral, very thick]
% (axis cs:0.6,0.999999999999943)
% --(axis cs:0.6,0.999999999999953);

% \path [draw=coral, very thick]
% (axis cs:0.7,0.999999999999962)
% --(axis cs:0.7,0.999999999999968);

% \path [draw=coral, very thick]
% (axis cs:0.8,0.999999999999959)
% --(axis cs:0.8,0.999999999999975);

% \path [draw=coral, very thick]
% (axis cs:0.9,0.99999999999999)
% --(axis cs:0.9,0.999999999999992);


% \addplot [semithick, red, dotted, mark=asterisk, mark size=3, mark options={solid}]
% table {%
% 0.1 0.401282339714198
% 0.2 0.470117192947476
% 0.3 0.583120941833844
% 0.4 0.762574068685499
% 0.425 0.94382276097678
% 0.45 0.999999999345101
% 0.5 0.99999999999968
% 0.6 0.999999999999948
% 0.7 0.999999999999965
% 0.8 0.999999999999967
% 0.9 0.999999999999991
% 1 0.999999999999999
% };
% \addlegendentry{CVX, $\sigma=10^{-6}$}

% \path [draw=lightblue, very thick]
% (axis cs:0.1,0.238003865548416)
% --(axis cs:0.1,0.278050534451584);

% \path [draw=lightblue, very thick]
% (axis cs:0.2,0.341477300365395)
% --(axis cs:0.2,0.389890699634605);

% \path [draw=lightblue, very thick]
% (axis cs:0.3,0.437345165140999)
% --(axis cs:0.3,0.483680434859001);

% \path [draw=lightblue, very thick]
% (axis cs:0.4,0.563801288969998)
% --(axis cs:0.4,0.960841111030002);

% \path [draw=lightblue, very thick]
% (axis cs:0.425,1)
% --(axis cs:0.425,1);

% \path [draw=lightblue, very thick]
% (axis cs:0.45,1)
% --(axis cs:0.45,1);

% \path [draw=lightblue, very thick]
% (axis cs:0.5,1)
% --(axis cs:0.5,1);

% \path [draw=lightblue, very thick]
% (axis cs:0.6,1)
% --(axis cs:0.6,1);

% \path [draw=lightblue, very thick]
% (axis cs:0.7,1)
% --(axis cs:0.7,1);

% \path [draw=lightblue, very thick]
% (axis cs:0.8,1)
% --(axis cs:0.8,1);

% \path [draw=lightblue, very thick]
% (axis cs:0.9,1)
% --(axis cs:0.9,1);

% \path [draw=lightblue, very thick]
% (axis cs:1,1)
% --(axis cs:1,1);

% \path [draw=coral, very thick]
% (axis cs:0.1,0.242053680400163)
% --(axis cs:0.1,0.285571919599837);

% \path [draw=coral, very thick]
% (axis cs:0.2,0.312017715840312)
% --(axis cs:0.2,0.381188684159687);

% \path [draw=coral, very thick]
% (axis cs:0.3,0.421308792754295)
% --(axis cs:0.3,0.509372007245705);

% \path [draw=coral, very thick]
% (axis cs:0.4,0.571230089523498)
% --(axis cs:0.4,0.883287510476502);

% \path [draw=coral, very thick]
% (axis cs:0.425,0.721516531815803)
% --(axis cs:0.425,1.0291978681842);

% \path [draw=coral, very thick]
% (axis cs:0.45,1)
% --(axis cs:0.45,1);

% \path [draw=coral, very thick]
% (axis cs:0.5,1)
% --(axis cs:0.5,1);

% \path [draw=coral, very thick]
% (axis cs:0.6,1)
% --(axis cs:0.6,1);

% \path [draw=coral, very thick]
% (axis cs:0.7,1)
% --(axis cs:0.7,1);

% \path [draw=coral, very thick]
% (axis cs:0.8,1)
% --(axis cs:0.8,1);

% \path [draw=coral, very thick]
% (axis cs:0.9,1)
% --(axis cs:0.9,1);

% \path [draw=coral, very thick]
% (axis cs:1,1)
% --(axis cs:1,1);
% \addplot [semithick, blue, mark=triangle, mark size=3, mark options={solid}, only marks]
% table {%
% 0.1 0.2580272
% 0.2 0.365684
% 0.3 0.4605128
% 0.4 0.7623212
% 0.425 1
% 0.45 1
% 0.5 1
% 0.6 1
% 0.7 1
% 0.8 1
% 0.9 1
% 1 1
% };
% \addlegendentry{AMP, quant.}
% \addplot [semithick, red, dotted, mark=triangle, mark size=3, mark options={solid}]
% table {%
% 0.1 0.2638128
% 0.2 0.3466032
% 0.3 0.4653404
% 0.4 0.7272588
% 0.425 0.8753572
% 0.45 1
% 0.5 1
% 0.6 1
% 0.7 1
% 0.8 1
% 0.9 1
% 1 1
% };
% \addlegendentry{LP, quant.}
\addplot [semithick, green, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.10745056
0.2 0.12285116
0.3 0.1397048
0.4 0.155639
0.425 0.16081992
0.45 0.16543056
0.5 0.1771154
0.6 0.19420444
0.7 0.21802256
0.8 0.23986636
0.9 0.26909576
1 0.30078512
};
\addlegendentry{IHT}


\end{axis}

\end{tikzpicture}
\end{document}

==> new_corr_figs/pool_fig2b_new.tex <==
\documentclass[tikz, margin=1mm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
% all other packages and stuff you need for the picture

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=0.0511230254246438, ymax=1.0494485105155,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.394750737594008
0.11 0.401102734110985
0.12 0.407504153598908
0.13 0.413854222643159
0.14 0.420364847034653
0.15 0.426902972688321
0.16 0.433450928510796
0.17 0.440007290063962
0.18 0.44653433682457
0.19 0.453503026577744
0.2 0.460026958964305
0.21 0.467109578107782
0.22 0.474015935026378
0.23 0.480839640215684
0.24 0.487996909198077
0.25 0.494723851247812
0.26 0.501809424111564
0.27 0.509026433893795
0.28 0.516577607089385
0.29 0.523442005374094
0.3 0.530533958525853
0.31 0.538676684901148
0.32 0.546121055487821
0.33 0.553706457989931
0.34 0.561366399610509
0.35 0.569460507844272
0.36 0.577257023659157
0.37 0.585554348288076
0.38 0.59346380290169
0.39 0.602074825643166
0.4 0.61050569179641
0.41 0.619097841984781
0.42 0.628040493932219
0.43 0.637029933253247
0.44 0.646141256579013
0.45 0.655522714202737
0.46 0.664336668902073
0.47 0.674620676190409
0.48 0.685171556998934
0.49 0.695963801990186
0.5 0.706039363440961
0.51 0.718046350675684
0.52 0.729131498585593
0.53 0.743074228604873
0.54 0.756420842173124
0.55 0.770201256846159
0.56 0.785121548945657
0.57 0.801040628799922
0.58 0.822976636435099
0.59 0.846251808204573
0.6 0.874352779245844
0.61 0.914950215335003
0.62 0.941770149614612
0.63 0.955886331726243
0.64 0.963037388013565
0.65 0.968581720023253
0.66 0.972622658949717
0.67 0.975919453528258
0.68 0.978526786192333
0.69 0.980631232869335
0.7 0.982058846376454
0.71 0.983848053915333
0.72 0.985089542556667
0.73 0.986280393336366
0.74 0.987330709541969
0.75 0.988318616967567
0.76 0.989164882720643
0.77 0.989865570628637
0.78 0.990659738398747
0.79 0.991143825213413
0.8 0.991753461024542
0.81 0.99233267591852
0.82 0.992809769126776
0.83 0.993220881541492
0.84 0.993620550629024
0.85 0.994012237339405
0.86 0.994316536405089
0.87 0.994662734556923
0.88 0.994921783241566
0.89 0.995182276538951
0.9 0.995407849775595
0.91 0.995646721248128
0.92 0.995899352133109
0.93 0.996140190390667
0.94 0.996356021650168
0.95 0.996503550348595
0.96 0.996662531844595
0.97 0.996866923679183
0.98 0.997010307123754
0.99 0.997148081202414
1 0.997274212075975
};
\addlegendentry{SE}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.377759112886967)
--(axis cs:0.1,0.400320214505027);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.439858368346888)
--(axis cs:0.2,0.471900080134251);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.503122292541632)
--(axis cs:0.3,0.549398303857115);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.579059944228449)
--(axis cs:0.4,0.633367807502222);

\path [draw=lightblue, very thick]
(axis cs:0.5,0.645286055663266)
--(axis cs:0.5,0.744216083730753);

\path [draw=lightblue, very thick]
(axis cs:0.6,0.853391308612245)
--(axis cs:0.6,1.00012368808223);

\path [draw=lightblue, very thick]
(axis cs:0.65,0.954430755591379)
--(axis cs:0.65,1.00407007937501);

\path [draw=lightblue, very thick]
(axis cs:0.7,0.984743361014746)
--(axis cs:0.7,0.99948634701178);

\path [draw=lightblue, very thick]
(axis cs:0.8,0.994301201636112)
--(axis cs:0.8,0.999953100385583);

\path [draw=lightblue, very thick]
(axis cs:0.9,0.996907578441162)
--(axis cs:0.9,1.00037380099218);

\path [draw=lightblue, very thick]
(axis cs:1,0.997939722298454)
--(axis cs:1,1.00059747207646);

\path [draw=coral, very thick]
(axis cs:0.1,0.381717772977455)
--(axis cs:0.1,0.401249314793814);

\path [draw=coral, very thick]
(axis cs:0.2,0.427540991043901)
--(axis cs:0.2,0.456761144332656);

\path [draw=coral, very thick]
(axis cs:0.3,0.468833200838628)
--(axis cs:0.3,0.511509197100767);

\path [draw=coral, very thick]
(axis cs:0.4,0.537382093236265)
--(axis cs:0.4,0.602051877793751);

\path [draw=coral, very thick]
(axis cs:0.5,0.665145946217567)
--(axis cs:0.5,0.743904704237514);

\path [draw=coral, very thick]
(axis cs:0.6,0.796262446673691)
--(axis cs:0.6,0.8518568372361);

\path [draw=coral, very thick]
(axis cs:0.65,0.837269938399195)
--(axis cs:0.65,0.881970085818851);

\path [draw=coral, very thick]
(axis cs:0.7,0.870638162032521)
--(axis cs:0.7,0.898901834996415);

\path [draw=coral, very thick]
(axis cs:0.8,0.90870617406306)
--(axis cs:0.8,0.929647210394011);

\path [draw=coral, very thick]
(axis cs:0.9,0.928609906249488)
--(axis cs:0.9,0.94284695155216);

\path [draw=coral, very thick]
(axis cs:1,0.941222778509346)
--(axis cs:1,0.953017355822782);

\path [draw=lightgreen, very thick]
(axis cs:0.1,0.0965014565651374)
--(axis cs:0.1,0.117639423434863);

\path [draw=lightgreen, very thick]
(axis cs:0.2,0.110204666976724)
--(axis cs:0.2,0.133270213023276);

\path [draw=lightgreen, very thick]
(axis cs:0.3,0.127172959567874)
--(axis cs:0.3,0.150462480432126);

\path [draw=lightgreen, very thick]
(axis cs:0.4,0.145682237203235)
--(axis cs:0.4,0.173230642796765);

\path [draw=lightgreen, very thick]
(axis cs:0.5,0.161675119172374)
--(axis cs:0.5,0.190399200827626);

\path [draw=lightgreen, very thick]
(axis cs:0.6,0.178813102825892)
--(axis cs:0.6,0.216251617174108);

\path [draw=lightgreen, very thick]
(axis cs:0.65,0.193079609482456)
--(axis cs:0.65,0.221907910517543);

\path [draw=lightgreen, very thick]
(axis cs:0.7,0.20260276566847)
--(axis cs:0.7,0.23584347433153);

\path [draw=lightgreen, very thick]
(axis cs:0.8,0.227902754710607)
--(axis cs:0.8,0.263177885289393);

\path [draw=lightgreen, very thick]
(axis cs:0.9,0.250651663226786)
--(axis cs:0.9,0.285275456773213);

\path [draw=lightgreen, very thick]
(axis cs:1,0.274531328749673)
--(axis cs:1,0.320184591250327);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.389039663695997
0.2 0.45587922424057
0.3 0.526260298199373
0.4 0.606213875865336
0.5 0.69475106969701
0.6 0.926757498347237
0.65 0.979250417483194
0.7 0.992114854013263
0.8 0.997127151010848
0.9 0.998640689716669
1 0.999268597187455
};
\addlegendentry{AMP}
\addplot [semithick, red, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.391483543885635
0.2 0.442151067688278
0.3 0.490171198969698
0.4 0.569716985515008
0.5 0.704525325227541
0.6 0.824059641954895
0.65 0.859620012109023
0.7 0.884769998514468
0.8 0.919176692228536
0.9 0.935728428900824
1 0.947120067166064
};
\addlegendentry{CVX}
\addplot [semithick, green, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.10707044
0.2 0.12173744
0.3 0.13881772
0.4 0.15945644
0.5 0.17603716
0.6 0.19753236
0.65 0.20749376
0.7 0.21922312
0.8 0.24554032
0.9 0.26796356
1 0.29735796
};
\addlegendentry{IHT}
\end{axis}

\end{tikzpicture}
\end{document}

==> new_corr_figs/pool_fig2c_new.tex <==
\documentclass[tikz, margin=1mm]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
% all other packages and stuff you need for the picture

\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.125, xmax=8.375,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=0.12844508404101, ymax=1.04301350686402,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.365277923861676
0.2 0.396878700378293
0.3 0.427862276062578
0.4 0.458235948119386
0.5 0.487982075748194
0.6 0.516919561318509
0.7 0.545134094728138
0.8 0.572411889498814
0.9 0.599142147956491
1 0.624361140371856
1.1 0.648627924040528
1.2 0.671757811632503
1.3 0.694833888529464
1.4 0.715991197378406
1.5 0.736272319572272
1.6 0.754665816371956
1.7 0.772879391357914
1.8 0.789780557907651
1.9 0.805411607764069
2 0.819710631537266
2.1 0.833050004553917
2.2 0.845984773540095
2.3 0.857026550471233
2.4 0.867999887147377
2.5 0.878036703541913
2.6 0.887044958898585
2.7 0.895214394311874
2.8 0.902884764815302
2.9 0.910265015208059
3 0.916755158238744
3.1 0.922649565686425
3.2 0.928304195273914
3.3 0.933056114425877
3.4 0.937881794186309
3.5 0.942300539553774
3.6 0.946256318838111
3.7 0.949999045956711
3.8 0.953376365501665
3.9 0.956533969953421
4 0.959308776677712
4.1 0.962045918116405
4.2 0.964537191090653
4.3 0.966755423588338
4.4 0.968980958971377
4.5 0.970962819520954
4.6 0.972859315840536
4.7 0.974404012624887
4.8 0.975979639742785
4.9 0.977692983937694
5 0.978961647892365
5.1 0.980200065110014
5.2 0.981377834273689
5.3 0.982413989385294
5.4 0.983564311620661
5.5 0.984430676539658
5.6 0.985442998559089
5.7 0.986212768317988
5.8 0.987067015409794
5.9 0.98772808355753
6 0.988469337213461
6.1 0.989073881213885
6.2 0.989741700174506
6.3 0.990256085915156
6.4 0.990767973642877
6.5 0.991334270437752
6.6 0.991831247205402
6.7 0.992269144164146
6.8 0.99266348819405
6.9 0.99299525299524
7 0.993388030894329
7.1 0.993727630292459
7.2 0.994035859005326
7.3 0.994335877258922
7.4 0.994704150275344
7.5 0.994928277213971
7.6 0.99516938858466
7.7 0.995488098370274
7.8 0.995652707158074
7.9 0.995878644435148
8 0.996084407462083
};
\addlegendentry{SE}
\path [draw=lightblue, very thick]
(axis cs:0.5,0.467059314286518)
--(axis cs:0.5,0.503000083798745);

\path [draw=lightblue, very thick]
(axis cs:1,0.603263332124828)
--(axis cs:1,0.65053941976902);

\path [draw=lightblue, very thick]
(axis cs:1.5,0.721108189022945)
--(axis cs:1.5,0.767436375721971);

\path [draw=lightblue, very thick]
(axis cs:2,0.808008878305889)
--(axis cs:2,0.849673940675011);

\path [draw=lightblue, very thick]
(axis cs:2.5,0.875358854800623)
--(axis cs:2.5,0.911503589226701);

\path [draw=lightblue, very thick]
(axis cs:3,0.915921844677431)
--(axis cs:3,0.942647121455138);

\path [draw=lightblue, very thick]
(axis cs:3.5,0.944609628244464)
--(axis cs:3.5,0.965305641536539);

\path [draw=lightblue, very thick]
(axis cs:4,0.961746892388531)
--(axis cs:4,0.977186692936406);

\path [draw=lightblue, very thick]
(axis cs:4.5,0.973569896970004)
--(axis cs:4.5,0.9888772457423);

\path [draw=lightblue, very thick]
(axis cs:5,0.980730364470341)
--(axis cs:5,0.993083867642158);

\path [draw=lightblue, very thick]
(axis cs:5.5,0.987855762091749)
--(axis cs:5.5,0.996305035817669);

\path [draw=lightblue, very thick]
(axis cs:6,0.990492073638534)
--(axis cs:6,0.998155277084026);

\path [draw=lightblue, very thick]
(axis cs:6.5,0.993260277618384)
--(axis cs:6.5,0.999166015327874);

\path [draw=lightblue, very thick]
(axis cs:7,0.994698193097563)
--(axis cs:7,1.00007706859367);

\path [draw=lightblue, very thick]
(axis cs:7.5,0.995494886170005)
--(axis cs:7.5,1.00029792865341);

\path [draw=lightblue, very thick]
(axis cs:8,0.996615537305598)
--(axis cs:8,1.00024687541595);

\path [draw=coral, very thick]
(axis cs:0.5,0.382404240777499)
--(axis cs:0.5,0.435506643777366);

\path [draw=coral, very thick]
(axis cs:1,0.582701285786804)
--(axis cs:1,0.640351657920853);

\path [draw=coral, very thick]
(axis cs:1.5,0.720284375236177)
--(axis cs:1.5,0.763049191741931);

\path [draw=coral, very thick]
(axis cs:2,0.796890828191543)
--(axis cs:2,0.831046731528439);

\path [draw=coral, very thick]
(axis cs:2.5,0.847914745020423)
--(axis cs:2.5,0.873108895288515);

\path [draw=coral, very thick]
(axis cs:3,0.876512619329428)
--(axis cs:3,0.896530848076491);

\path [draw=coral, very thick]
(axis cs:3.5,0.89876368271148)
--(axis cs:3.5,0.915488115062978);

\path [draw=coral, very thick]
(axis cs:4,0.912867633319886)
--(axis cs:4,0.925357340811593);

\path [draw=coral, very thick]
(axis cs:4.5,0.924560336456959)
--(axis cs:4.5,0.938485243428912);

\path [draw=coral, very thick]
(axis cs:5,0.934144485442574)
--(axis cs:5,0.944872601657897);

\path [draw=coral, very thick]
(axis cs:5.5,0.941417904387318)
--(axis cs:5.5,0.950343186566512);

\path [draw=coral, very thick]
(axis cs:6,0.94616212185044)
--(axis cs:6,0.955058795391017);

\path [draw=coral, very thick]
(axis cs:6.5,0.952278915289811)
--(axis cs:6.5,0.959523855408836);

\path [draw=coral, very thick]
(axis cs:7,0.955194073698554)
--(axis cs:7,0.961766384366315);

\path [draw=coral, very thick]
(axis cs:7.5,0.957996479385211)
--(axis cs:7.5,0.964703939110249);

\path [draw=coral, very thick]
(axis cs:8,0.961161101055174)
--(axis cs:8,0.967071835295805);

\path [draw=lightgreen, very thick]
(axis cs:0.5,0.170016375987511)
--(axis cs:0.5,0.201946584012489);

\path [draw=lightgreen, very thick]
(axis cs:1,0.276598653504844)
--(axis cs:1,0.331764386495156);

\path [draw=lightgreen, very thick]
(axis cs:1.5,0.44110564167471)
--(axis cs:1.5,0.53173483832529);

\path [draw=lightgreen, very thick]
(axis cs:2,0.657342617517199)
--(axis cs:2,0.742981222482801);

\path [draw=lightgreen, very thick]
(axis cs:2.5,0.796662358701322)
--(axis cs:2.5,0.864836281298678);

\path [draw=lightgreen, very thick]
(axis cs:3,0.862399141553541)
--(axis cs:3,0.911923418446459);

\path [draw=lightgreen, very thick]
(axis cs:3.5,0.912041311072068)
--(axis cs:3.5,0.947569008927932);

\path [draw=lightgreen, very thick]
(axis cs:4,0.935745019328055)
--(axis cs:4,0.965937380671945);

\path [draw=lightgreen, very thick]
(axis cs:4.5,0.953462789825911)
--(axis cs:4.5,0.982766730174089);

\path [draw=lightgreen, very thick]
(axis cs:5,0.966818462697112)
--(axis cs:5,0.988932337302888);

\path [draw=lightgreen, very thick]
(axis cs:5.5,0.976828132279351)
--(axis cs:5.5,0.994275947720649);

\path [draw=lightgreen, very thick]
(axis cs:6,0.982344563251175)
--(axis cs:6,0.998135036748825);

\path [draw=lightgreen, very thick]
(axis cs:6.5,0.986034685267847)
--(axis cs:6.5,0.999294594732153);

\path [draw=lightgreen, very thick]
(axis cs:7,0.989590945359631)
--(axis cs:7,1.00099657464037);

\path [draw=lightgreen, very thick]
(axis cs:7.5,0.991934665082485)
--(axis cs:7.5,1.00144221491752);

\path [draw=lightgreen, very thick]
(axis cs:8,0.993053124226738)
--(axis cs:8,1.00119935577326);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.5 0.485029699042631
1 0.626901375946924
1.5 0.744272282372458
2 0.82884140949045
2.5 0.893431222013662
3 0.929284483066284
3.5 0.954957634890501
4 0.969466792662468
4.5 0.981223571356152
5 0.98690711605625
5.5 0.992080398954709
6 0.99432367536128
6.5 0.996213146473129
7 0.997387630845617
7.5 0.997896407411706
8 0.998431206360773
};
\addlegendentry{AMP}
\addplot [semithick, red, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.5 0.408955442277432
1 0.611526471853828
1.5 0.741666783489054
2 0.813968779859991
2.5 0.860511820154469
3 0.886521733702959
3.5 0.907125898887229
4 0.91911248706574
4.5 0.931522789942935
5 0.939508543550235
5.5 0.945880545476915
6 0.950610458620729
6.5 0.955901385349323
7 0.958480229032435
7.5 0.96135020924773
8 0.96411646817549
};
\addlegendentry{CVX}
\addplot [semithick, green, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.5 0.18598148
1 0.30418152
1.5 0.48642024
2 0.70016192
2.5 0.83074932
3 0.88716128
3.5 0.92980516
4 0.9508412
4.5 0.96811476
5 0.9778754
5.5 0.98555204
6 0.9902398
6.5 0.99266464
7 0.99529376
7.5 0.99668844
8 0.99712624
};
\addlegendentry{IHT}
\end{axis}

\end{tikzpicture}
\end{document}

==> new_corr_figs/pool_fig3a_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Overlap},
ymajorgrids,
ymin=0.48853680107175, ymax=1.03832417810049,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.546087351446573
0.11 0.550676467504186
0.12 0.555253426172829
0.13 0.560073601844377
0.14 0.564535365148764
0.15 0.569135042960213
0.16 0.57389108559173
0.17 0.578356674663234
0.18 0.58312120241384
0.19 0.587801645710898
0.2 0.59259944691847
0.21 0.597204690544523
0.22 0.602045418170338
0.23 0.606716525555744
0.24 0.611453813351374
0.25 0.616162334082119
0.26 0.621247231864252
0.27 0.625854476278723
0.28 0.630787054022203
0.29 0.635494377158253
0.3 0.640202673418834
0.31 0.645291753518953
0.32 0.649983063984553
0.33 0.655335044999224
0.34 0.660610980219952
0.35 0.665438373243692
0.36 0.670388410984745
0.37 0.675586168166618
0.38 0.680720220360333
0.39 0.686177321254675
0.4 0.691301165070405
0.41 0.696813308731317
0.42 0.702605746791387
0.43 0.707401628238157
0.44 0.713408140557063
0.45 0.718931023102345
0.46 0.724446805362417
0.47 0.730418398127226
0.48 0.736682268451787
0.49 0.742337387165541
0.5 0.748189357369283
0.51 0.754822174238069
0.52 0.76108083536524
0.53 0.767609627698406
0.54 0.774474929236577
0.55 0.781721485224169
0.56 0.789099322439253
0.57 0.796395318314127
0.58 0.804206345268582
0.59 0.812465836023803
0.6 0.821971728919179
0.61 0.831162864267482
0.62 0.841256110105278
0.63 0.853590907085072
0.64 0.867697729726228
0.65 0.887434346930117
0.66 0.981555051820261
0.67 0.9844531023277
0.68 0.986854618077028
0.69 0.988581944275497
0.7 0.989797437757497
0.71 0.99087232496788
0.72 0.991672165455655
0.73 0.992483643126826
0.74 0.993051532453736
0.75 0.993607103116906
0.76 0.994054308982682
0.77 0.994591150283724
0.78 0.994860659367668
0.79 0.995268080662696
0.8 0.995624002768326
0.81 0.995882102345709
0.82 0.996176027853206
0.83 0.996392021115887
0.84 0.996607168847531
0.85 0.996826045675934
0.86 0.997043798804637
0.87 0.997184838299074
0.88 0.997369964622405
0.89 0.997503924692614
0.9 0.99764295056348
0.91 0.997762265659613
0.92 0.997857086640608
0.93 0.997998932279753
0.94 0.998084384121272
0.95 0.998221100410361
0.96 0.998303428396553
0.97 0.998369766939357
0.98 0.998455000297734
0.99 0.9984925932555
1 0.998563402602375
};
\addlegendentry{SE, $\sigma$=0.1}
\addplot [semithick, red, dashed]
table {%
0.1 0.52835724412228
0.11 0.531119931221567
0.12 0.533821553799101
0.13 0.536672023735154
0.14 0.539457095503134
0.15 0.542218747494056
0.16 0.544781481560034
0.17 0.547545956782537
0.18 0.550232769213454
0.19 0.552797479375214
0.2 0.555587921275503
0.21 0.558162621133087
0.22 0.560802492230111
0.23 0.563467486781085
0.24 0.566162237786017
0.25 0.568712842958522
0.26 0.571367490531089
0.27 0.573797771331878
0.28 0.576423993496956
0.29 0.57916698420409
0.3 0.581536482964592
0.31 0.584191149694506
0.32 0.586914488598006
0.33 0.589071046929597
0.34 0.591746329869695
0.35 0.594357188459067
0.36 0.596884834265216
0.37 0.599227929273533
0.38 0.601945339474831
0.39 0.60428571846439
0.4 0.606797862693416
0.41 0.609170293208762
0.42 0.611693749980378
0.43 0.614263720291091
0.44 0.616573361438922
0.45 0.61904833763689
0.46 0.62119919008804
0.47 0.62380216543956
0.48 0.626247102544754
0.49 0.628629798806544
0.5 0.631056379618418
0.51 0.633183898873021
0.52 0.635401382392824
0.53 0.637732811669893
0.54 0.640239675985118
0.55 0.64287656013359
0.56 0.645228136751222
0.57 0.647304652640689
0.58 0.649937328608341
0.59 0.651975140102686
0.6 0.654300206386121
0.61 0.656547080420689
0.62 0.658795777544376
0.63 0.661431453371651
0.64 0.663351076780713
0.65 0.665565974243141
0.66 0.667924515749418
0.67 0.669913070513672
0.68 0.672610623232275
0.69 0.674601388790548
0.7 0.677131558361211
0.71 0.679035447891844
0.72 0.681450953657762
0.73 0.683266813374673
0.74 0.685439617752676
0.75 0.687640345009871
0.76 0.689980099162335
0.77 0.691988155901719
0.78 0.694210972525294
0.79 0.696338885603699
0.8 0.698374011110267
0.81 0.700640163302959
0.82 0.702489297440394
0.83 0.704701219933834
0.84 0.706937254332441
0.85 0.708750086517261
0.86 0.711133668437832
0.87 0.712863594293711
0.88 0.714970032373396
0.89 0.717007385834854
0.9 0.719060209498872
0.91 0.721456270744935
0.92 0.723609017887763
0.93 0.72544945881416
0.94 0.727253632630928
0.95 0.729585940923754
0.96 0.731488749768183
0.97 0.733118473067616
0.98 0.735067686583158
0.99 0.737458810349602
1 0.739456417055002
};
\addlegendentry{SE, $\sigma$=0.3}
\addplot [semithick, green, dashed]
table {%
0.1 0.516319735540677
0.11 0.517893916367145
0.12 0.519498136110535
0.13 0.521072190360503
0.14 0.522625379535737
0.15 0.5242461449847
0.16 0.525680135278911
0.17 0.527332003991353
0.18 0.528793250849556
0.19 0.530426060850769
0.2 0.531991346118208
0.21 0.533433666367325
0.22 0.534968009269002
0.23 0.536405493181015
0.24 0.538122664307561
0.25 0.539541156800333
0.26 0.541034732982898
0.27 0.542458484392473
0.28 0.543939982889771
0.29 0.545494147564807
0.3 0.546840067768634
0.31 0.548310490009643
0.32 0.549875718521945
0.33 0.551250226536339
0.34 0.552781097133955
0.35 0.554237801140136
0.36 0.555624051543625
0.37 0.557069330618193
0.38 0.558449091928669
0.39 0.560014299481907
0.4 0.56137965566805
0.41 0.562773736143062
0.42 0.564262178485532
0.43 0.565585540975369
0.44 0.566912053954474
0.45 0.568444543813959
0.46 0.569827643898313
0.47 0.571268670191192
0.48 0.572399885743724
0.49 0.573853990162495
0.5 0.575267139433084
0.51 0.576627028849519
0.52 0.57791584843033
0.53 0.579368814796378
0.54 0.580615336033962
0.55 0.582268411433126
0.56 0.583318101146607
0.57 0.584644667147624
0.58 0.586120438127806
0.59 0.587441448435092
0.6 0.588838567765586
0.61 0.590069745448599
0.62 0.591247747231033
0.63 0.592589689758968
0.64 0.593882347851962
0.65 0.595042148841504
0.66 0.596573177250473
0.67 0.597861189756673
0.68 0.59908293149907
0.69 0.600418102896359
0.7 0.601707725557072
0.71 0.60298709741002
0.72 0.604216762432784
0.73 0.605375084228766
0.74 0.606760543948855
0.75 0.608124783567924
0.76 0.609237785095974
0.77 0.610538112708604
0.78 0.611973293008283
0.79 0.61280561064316
0.8 0.614047585924392
0.81 0.615386350917792
0.82 0.616573121802225
0.83 0.617924652756142
0.84 0.619119705048454
0.85 0.620198595398428
0.86 0.621562496894078
0.87 0.622731882592715
0.88 0.623970030851941
0.89 0.625063065115124
0.9 0.626551165076851
0.91 0.627568418032735
0.92 0.628665499004005
0.93 0.629639972055752
0.94 0.631124233041414
0.95 0.632409443047327
0.96 0.63341858963844
0.97 0.634626505840081
0.98 0.635847518117631
0.99 0.637011972710867
1 0.638219458220872
};
\addlegendentry{SE, $\sigma$=0.5}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.533626078914996)
--(axis cs:0.1,0.553541364409002);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.578594593720021)
--(axis cs:0.2,0.601300866640094);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.619281560592748)
--(axis cs:0.3,0.658451001623056);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.669512509893889)
--(axis cs:0.4,0.710412970297041);

\path [draw=lightblue, very thick]
(axis cs:0.5,0.722554861622507)
--(axis cs:0.5,0.775994322384235);

\path [draw=lightblue, very thick]
(axis cs:0.6,0.790701666889598)
--(axis cs:0.6,0.900645053671153);

\path [draw=lightblue, very thick]
(axis cs:0.7,0.945637351258623)
--(axis cs:0.7,1.02764162366737);

\path [draw=lightblue, very thick]
(axis cs:0.8,0.996575288072169)
--(axis cs:0.8,1.00061099726416);

\path [draw=lightblue, very thick]
(axis cs:0.9,0.997319981185163)
--(axis cs:0.9,1.00100073746401);

\path [draw=lightblue, very thick]
(axis cs:1,0.998976276185137)
--(axis cs:1,1.00047901518551);

\path [draw=coral, very thick]
(axis cs:0.1,0.518934945770827)
--(axis cs:0.1,0.536821856822194);

\path [draw=coral, very thick]
(axis cs:0.2,0.544504941120056)
--(axis cs:0.2,0.565942979765935);

\path [draw=coral, very thick]
(axis cs:0.3,0.568367847688763)
--(axis cs:0.3,0.598970859916227);

\path [draw=coral, very thick]
(axis cs:0.4,0.593144069964597)
--(axis cs:0.4,0.622784838193371);

\path [draw=coral, very thick]
(axis cs:0.5,0.611566664130048)
--(axis cs:0.5,0.645568999690902);

\path [draw=coral, very thick]
(axis cs:0.6,0.636495803082128)
--(axis cs:0.6,0.673376692270751);

\path [draw=coral, very thick]
(axis cs:0.7,0.658123892993843)
--(axis cs:0.7,0.698810835728506);

\path [draw=coral, very thick]
(axis cs:0.8,0.677976133789713)
--(axis cs:0.8,0.717939220056582);

\path [draw=coral, very thick]
(axis cs:0.9,0.696622833241324)
--(axis cs:0.9,0.738377976691787);

\path [draw=coral, very thick]
(axis cs:1,0.724240395932225)
--(axis cs:1,0.762191908023035);

\path [draw=lightgreen, very thick]
(axis cs:0.1,0.508898044224515)
--(axis cs:0.1,0.521787809629694);

\path [draw=lightgreen, very thick]
(axis cs:0.2,0.519997357528506)
--(axis cs:0.2,0.539279109413689);

\path [draw=lightgreen, very thick]
(axis cs:0.3,0.532610896649102)
--(axis cs:0.3,0.557861540758409);

\path [draw=lightgreen, very thick]
(axis cs:0.4,0.546749048940927)
--(axis cs:0.4,0.574968079812452);

\path [draw=lightgreen, very thick]
(axis cs:0.5,0.563466994717477)
--(axis cs:0.5,0.590723153634888);

\path [draw=lightgreen, very thick]
(axis cs:0.6,0.574616204107165)
--(axis cs:0.6,0.603999290522475);

\path [draw=lightgreen, very thick]
(axis cs:0.7,0.586127689123241)
--(axis cs:0.7,0.615106092232888);

\path [draw=lightgreen, very thick]
(axis cs:0.8,0.601857862670493)
--(axis cs:0.8,0.633100915300732);

\path [draw=lightgreen, very thick]
(axis cs:0.9,0.610393008572364)
--(axis cs:0.9,0.6439276567112);

\path [draw=lightgreen, very thick]
(axis cs:1,0.619678901911287)
--(axis cs:1,0.655579529442234);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.543583721661999
0.2 0.589947730180058
0.3 0.638866281107902
0.4 0.689962740095465
0.5 0.749274592003371
0.6 0.845673360280376
0.7 0.986639487462998
0.8 0.998593142668165
0.9 0.999160359324585
1 0.999727645685323
};
\addlegendentry{AMP, $\sigma$=0.1}
\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.527878401296511
0.2 0.555223960442995
0.3 0.583669353802495
0.4 0.607964454078984
0.5 0.628567831910475
0.6 0.654936247676439
0.7 0.678467364361174
0.8 0.697957676923147
0.9 0.717500404966556
1 0.74321615197763
};
\addlegendentry{AMP, $\sigma$=0.3}
\addplot [semithick, green, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.515342926927104
0.2 0.529638233471097
0.3 0.545236218703755
0.4 0.560858564376689
0.5 0.577095074176183
0.6 0.58930774731482
0.7 0.600616890678065
0.8 0.617479388985613
0.9 0.627160332641782
1 0.637629215676761
};
\addlegendentry{AMP, $\sigma$=0.5}
\end{axis}

\end{tikzpicture}

==> new_corr_figs/pool_fig3b_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Overlap},
ymajorgrids,
ymin=0.31488110066307, ymax=1.03506626330106,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.394749720010177
0.11 0.401106261548242
0.12 0.407447503628197
0.13 0.413709659850344
0.14 0.420418653366386
0.15 0.426799255473824
0.16 0.433620747178202
0.17 0.440089721892533
0.18 0.446729078640329
0.19 0.453473758031405
0.2 0.460105471712454
0.21 0.466998804113835
0.22 0.473791253571142
0.23 0.480700011118293
0.24 0.487695651917535
0.25 0.494544387987097
0.26 0.501985364466977
0.27 0.508903394568879
0.28 0.516246899157174
0.29 0.523593130209008
0.3 0.531254711456158
0.31 0.53820713149312
0.32 0.545780045582914
0.33 0.553604790253251
0.34 0.561334907475815
0.35 0.569504187828253
0.36 0.577224106800154
0.37 0.585528570622425
0.38 0.593525791215511
0.39 0.602220440298365
0.4 0.610542008231307
0.41 0.619126088883125
0.42 0.627862511722881
0.43 0.636809621361082
0.44 0.646408590965573
0.45 0.655014650018469
0.46 0.665178777070855
0.47 0.675072990430334
0.48 0.684888802831113
0.49 0.695590911055605
0.5 0.706359378079085
0.51 0.718258699259129
0.52 0.729735118191668
0.53 0.743604203094046
0.54 0.756543209838584
0.55 0.769621513507565
0.56 0.784967901033314
0.57 0.803129395434262
0.58 0.822681484281124
0.59 0.846178599621348
0.6 0.87441738111756
0.61 0.915899842888079
0.62 0.941671468205255
0.63 0.954947320683495
0.64 0.963469548197844
0.65 0.967916240112039
0.66 0.972782540282628
0.67 0.975727230272163
0.68 0.978315769717676
0.69 0.980353514956836
0.7 0.982380544714292
0.71 0.983725759449853
0.72 0.985060084427304
0.73 0.986347181990638
0.74 0.98742708990438
0.75 0.988338386957867
0.76 0.989178009174894
0.77 0.989907915598555
0.78 0.990565490419314
0.79 0.991235643858783
0.8 0.991859789649557
0.81 0.992322041376487
0.82 0.992770441173488
0.83 0.993234320201719
0.84 0.993610455315918
0.85 0.993944723498274
0.86 0.994261639379675
0.87 0.994620827661861
0.88 0.994958368410934
0.89 0.995244936936748
0.9 0.995492770413733
0.91 0.995713715507146
0.92 0.995911436997489
0.93 0.996182652899125
0.94 0.996337057896867
0.95 0.996520038114838
0.96 0.996685905965183
0.97 0.996834422569242
0.98 0.99695937678207
0.99 0.997153226679436
1 0.997269898706161
};
\addlegendentry{SE, $\sigma$=0.1}
\addplot [semithick, red, dashed]
table {%
0.1 0.365311097766162
0.11 0.36844673479047
0.12 0.371595833690672
0.13 0.374732926893806
0.14 0.377936722434058
0.15 0.381164626202549
0.16 0.384261024820849
0.17 0.387408886913271
0.18 0.390589843871615
0.19 0.393631453889774
0.2 0.396753567562633
0.21 0.400029839480138
0.22 0.403102261689074
0.23 0.406028685259942
0.24 0.409262643422593
0.25 0.412374507165198
0.26 0.415477739743894
0.27 0.418469676323208
0.28 0.421598692440947
0.29 0.424760200631074
0.3 0.427776718181835
0.31 0.430771425954619
0.32 0.433753040242755
0.33 0.437018882731401
0.34 0.440019432961263
0.35 0.443237736099525
0.36 0.445996832776164
0.37 0.449206126407649
0.38 0.452089251637062
0.39 0.455269419409762
0.4 0.458274723439946
0.41 0.461263835234979
0.42 0.464353224001688
0.43 0.467154687345656
0.44 0.470026620016526
0.45 0.473155090559939
0.46 0.476316033742047
0.47 0.479270729309071
0.48 0.482072937696892
0.49 0.484993696474342
0.5 0.487990958525915
0.51 0.490971363388951
0.52 0.493776320827194
0.53 0.496640753495314
0.54 0.499657615903101
0.55 0.502228589727378
0.56 0.505479340330094
0.57 0.50858962907099
0.58 0.511275459460734
0.59 0.514070621815481
0.6 0.516813891560165
0.61 0.519595444867196
0.62 0.522566362112252
0.63 0.5253968847151
0.64 0.52827824185576
0.65 0.531396232116486
0.66 0.534072334326472
0.67 0.536589795149639
0.68 0.539511583697295
0.69 0.542516958839276
0.7 0.545393487705393
0.71 0.547863411718296
0.72 0.55064660159892
0.73 0.553515412786872
0.74 0.55653834806311
0.75 0.559176404878531
0.76 0.561536402816493
0.77 0.564124496072498
0.78 0.567004222735963
0.79 0.569814425871824
0.8 0.57251557108636
0.81 0.57506822785329
0.82 0.577837746688111
0.83 0.580653397310452
0.84 0.583236350359009
0.85 0.585654731975202
0.86 0.588459058381156
0.87 0.590961769497383
0.88 0.59377015816533
0.89 0.596242878793323
0.9 0.598785048631143
0.91 0.601179183580272
0.92 0.603810835184873
0.93 0.606560419302383
0.94 0.609239353951643
0.95 0.611657298989942
0.96 0.614295030959395
0.97 0.61662403112801
0.98 0.619189592696411
0.99 0.621612456183236
1 0.624560201358572
};
\addlegendentry{SE, $\sigma$=0.3}
\addplot [semithick, green, dashed]
table {%
0.1 0.349848276751348
0.11 0.351514251143032
0.12 0.353141400938441
0.13 0.354791648335212
0.14 0.356397520445393
0.15 0.35806857547692
0.16 0.359639728280747
0.17 0.36128330916005
0.18 0.362896656125807
0.19 0.364537790302602
0.2 0.366142226844001
0.21 0.367785679027572
0.22 0.369373006270374
0.23 0.370897019541733
0.24 0.372578632384575
0.25 0.374196968871151
0.26 0.375765022002895
0.27 0.377393726345218
0.28 0.379049615948857
0.29 0.380505652263598
0.3 0.38214522961635
0.31 0.383692563268346
0.32 0.38533411012297
0.33 0.386859295815176
0.34 0.388470815565971
0.35 0.389993038097003
0.36 0.39163325752139
0.37 0.393079281892503
0.38 0.394637593215259
0.39 0.396158713977952
0.4 0.397722992025676
0.41 0.399460589635931
0.42 0.400765035383417
0.43 0.402499198917889
0.44 0.404093856196725
0.45 0.405706488430646
0.46 0.407095649106647
0.47 0.408690426626828
0.48 0.41014601328987
0.49 0.411645209332836
0.5 0.41322733042506
0.51 0.414610501599488
0.52 0.416227569527504
0.53 0.417701697358024
0.54 0.419215907261716
0.55 0.420665806149807
0.56 0.422212659723624
0.57 0.423660070751362
0.58 0.425218855003327
0.59 0.426609157720771
0.6 0.428289096825759
0.61 0.429672850831398
0.62 0.431146878453858
0.63 0.432876134351669
0.64 0.434303105326326
0.65 0.435505363098767
0.66 0.437155118979703
0.67 0.438660431025423
0.68 0.440131410412133
0.69 0.441542340571542
0.7 0.443070549264343
0.71 0.444374866186424
0.72 0.445875664585066
0.73 0.447363309328802
0.74 0.448759381822378
0.75 0.450178058109895
0.76 0.451708632860037
0.77 0.453049609447569
0.78 0.454435981417244
0.79 0.455950392669298
0.8 0.457448328950694
0.81 0.458885597782715
0.82 0.460177256040509
0.83 0.461672694097251
0.84 0.462991565213213
0.85 0.464476475577541
0.86 0.46600466769998
0.87 0.467390956222819
0.88 0.468778875301584
0.89 0.470182821419859
0.9 0.471562103420337
0.91 0.472890586328178
0.92 0.474402118288884
0.93 0.475903837167139
0.94 0.476939026395246
0.95 0.478190761413038
0.96 0.479749503380695
0.97 0.481274601594208
0.98 0.482745906532169
0.99 0.483951583913993
1 0.485235836898867
};
\addlegendentry{SE, $\sigma$=0.5}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.375391489697394)
--(axis cs:0.1,0.399389955300012);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.442304111824629)
--(axis cs:0.2,0.472190563772495);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.505871039571874)
--(axis cs:0.3,0.548712392124775);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.570783504147975)
--(axis cs:0.4,0.638061840366344);

\path [draw=lightblue, very thick]
(axis cs:0.5,0.662803350106302)
--(axis cs:0.5,0.75412118042651);

\path [draw=lightblue, very thick]
(axis cs:0.6,0.858496676591946)
--(axis cs:0.6,0.999446345550747);

\path [draw=lightblue, very thick]
(axis cs:0.7,0.982014281569797)
--(axis cs:0.7,1.0008590505852);

\path [draw=lightblue, very thick]
(axis cs:0.8,0.993614698366246)
--(axis cs:0.8,0.999984613922897);

\path [draw=lightblue, very thick]
(axis cs:0.9,0.996624718559423)
--(axis cs:0.9,1.00061218106134);

\path [draw=lightblue, very thick]
(axis cs:1,0.998132441166887)
--(axis cs:1,1.00058401157438);

\path [draw=coral, very thick]
(axis cs:0.1,0.354537667368184)
--(axis cs:0.1,0.371909024671953);

\path [draw=coral, very thick]
(axis cs:0.2,0.380758867059634)
--(axis cs:0.2,0.406160622468867);

\path [draw=coral, very thick]
(axis cs:0.3,0.413087376444992)
--(axis cs:0.3,0.440593443745942);

\path [draw=coral, very thick]
(axis cs:0.4,0.440211273600965)
--(axis cs:0.4,0.474089289294108);

\path [draw=coral, very thick]
(axis cs:0.5,0.471937594070311)
--(axis cs:0.5,0.502459826898496);

\path [draw=coral, very thick]
(axis cs:0.6,0.496874010563293)
--(axis cs:0.6,0.536810722848105);

\path [draw=coral, very thick]
(axis cs:0.7,0.52505371348029)
--(axis cs:0.7,0.563320672586466);

\path [draw=coral, very thick]
(axis cs:0.8,0.55346866909509)
--(axis cs:0.8,0.591691658013042);

\path [draw=coral, very thick]
(axis cs:0.9,0.582626700565144)
--(axis cs:0.9,0.621538052987729);

\path [draw=coral, very thick]
(axis cs:1,0.609121487798791)
--(axis cs:1,0.652495251962522);

\path [draw=lightgreen, very thick]
(axis cs:0.1,0.34136965533499)
--(axis cs:0.1,0.354630666913112);

\path [draw=lightgreen, very thick]
(axis cs:0.2,0.356156966383119)
--(axis cs:0.2,0.372277158976093);

\path [draw=lightgreen, very thick]
(axis cs:0.3,0.366902664376894)
--(axis cs:0.3,0.38924184100356);

\path [draw=lightgreen, very thick]
(axis cs:0.4,0.385010959381593)
--(axis cs:0.4,0.406670421810175);

\path [draw=lightgreen, very thick]
(axis cs:0.5,0.396601324949078)
--(axis cs:0.5,0.424265477948397);

\path [draw=lightgreen, very thick]
(axis cs:0.6,0.41418883873926)
--(axis cs:0.6,0.441854126826966);

\path [draw=lightgreen, very thick]
(axis cs:0.7,0.42734156819423)
--(axis cs:0.7,0.457457286760594);

\path [draw=lightgreen, very thick]
(axis cs:0.8,0.442485355710251)
--(axis cs:0.8,0.475603977720348);

\path [draw=lightgreen, very thick]
(axis cs:0.9,0.459865617924685)
--(axis cs:0.9,0.49058329184145);

\path [draw=lightgreen, very thick]
(axis cs:1,0.467609005175272)
--(axis cs:1,0.501895056929819);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.387390722498703
0.2 0.457247337798562
0.3 0.527291715848324
0.4 0.604422672257159
0.5 0.708462265266406
0.6 0.928971511071347
0.7 0.991436666077497
0.8 0.996799656144571
0.9 0.99861844981038
1 0.999358226370633
};
\addlegendentry{AMP, $\sigma$=0.1}
\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.363223346020069
0.2 0.39345974476425
0.3 0.426840410095467
0.4 0.457150281447536
0.5 0.487198710484404
0.6 0.516842366705699
0.7 0.544187193033378
0.8 0.572580163554066
0.9 0.602082376776437
1 0.630808369880657
};
\addlegendentry{AMP, $\sigma$=0.3}
\addplot [semithick, green, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.348000161124051
0.2 0.364217062679606
0.3 0.378072252690227
0.4 0.395840690595884
0.5 0.410433401448737
0.6 0.428021482783113
0.7 0.442399427477412
0.8 0.459044666715299
0.9 0.475224454883067
1 0.484752031052545
};
\addlegendentry{AMP, $\sigma$=0.5}
\end{axis}

\end{tikzpicture}


==> new_corr_figs/pool_fig4_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Overlap},
ymajorgrids,
ymin=0.377199606697121, ymax=1.05805237674326,
ytick style={color=black}
]
\path [draw=lightblue, very thick]
(axis cs:0.1,0.539709068676808)
--(axis cs:0.1,0.559520195181957);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.58252149019317)
--(axis cs:0.2,0.615853597755849);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.639270807486914)
--(axis cs:0.3,0.670236651824084);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.69978295204449)
--(axis cs:0.4,0.749454048571342);

\path [draw=lightblue, very thick]
(axis cs:0.5,0.810726218812206)
--(axis cs:0.5,1.02690693428899);

\path [draw=lightblue, very thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=lightblue, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=lightblue, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=lightblue, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=lightblue, very thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=coral, very thick]
(axis cs:0.1,0.526483935508361)
--(axis cs:0.1,0.551917623949018);

\path [draw=coral, very thick]
(axis cs:0.2,0.557876849538037)
--(axis cs:0.2,0.595432822346675);

\path [draw=coral, very thick]
(axis cs:0.3,0.595869743016167)
--(axis cs:0.3,0.632198866859257);

\path [draw=coral, very thick]
(axis cs:0.4,0.635746441944884)
--(axis cs:0.4,0.680103023069901);

\path [draw=coral, very thick]
(axis cs:0.5,0.668166060013925)
--(axis cs:0.5,0.725041765832378);

\path [draw=coral, very thick]
(axis cs:0.6,0.712713919296966)
--(axis cs:0.6,0.768622891051032);

\path [draw=coral, very thick]
(axis cs:0.7,0.743474719526259)
--(axis cs:0.7,0.830462378792025);

\path [draw=coral, very thick]
(axis cs:0.8,0.793841704674699)
--(axis cs:0.8,0.877920644087636);

\path [draw=coral, very thick]
(axis cs:0.9,0.842722680681687)
--(axis cs:0.9,0.911162037062779);

\path [draw=coral, very thick]
(axis cs:1,0.898609305475511)
--(axis cs:1,0.954251622199397);

\path [draw=lightgreen, very thick]
(axis cs:0.1,0.42877154172654)
--(axis cs:0.1,0.46780470661265);

\path [draw=lightgreen, very thick]
(axis cs:0.2,0.419767142670382)
--(axis cs:0.2,0.4641252271145);

\path [draw=lightgreen, very thick]
(axis cs:0.3,0.420391374533707)
--(axis cs:0.3,0.467369186312067);

\path [draw=lightgreen, very thick]
(axis cs:0.4,0.428828819380468)
--(axis cs:0.4,0.46939842769818);

\path [draw=lightgreen, very thick]
(axis cs:0.5,0.433227185281009)
--(axis cs:0.5,0.479358156881609);

\path [draw=lightgreen, very thick]
(axis cs:0.6,0.43954593428544)
--(axis cs:0.6,0.490018110192165);

\path [draw=lightgreen, very thick]
(axis cs:0.7,0.451764026181902)
--(axis cs:0.7,0.500180216831681);

\path [draw=lightgreen, very thick]
(axis cs:0.8,0.456220658215766)
--(axis cs:0.8,0.50357163211023);

\path [draw=lightgreen, very thick]
(axis cs:0.9,0.461041941545406)
--(axis cs:0.9,0.507950911887376);

\path [draw=lightgreen, very thick]
(axis cs:1,0.470380473451606)
--(axis cs:1,0.521910197844338);

\addplot [semithick, blue, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.549614631929383
0.2 0.59918754397451
0.3 0.654753729655499
0.4 0.724618500307916
0.5 0.918816576550599
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{AMP, known $\hat{\pi}$}
\addplot [semithick, red, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.539200779728689
0.2 0.576654835942356
0.3 0.614034304937712
0.4 0.657924732507392
0.5 0.696603912923151
0.6 0.740668405173999
0.7 0.786968549159142
0.8 0.835881174381167
0.9 0.876942358872233
1 0.926430463837454
};
\addlegendentry{AMP, $\hat{\pi}\pm 0.01$}
\addplot [semithick, green, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.448288124169595
0.2 0.441946184892441
0.3 0.443880280422887
0.4 0.449113623539324
0.5 0.456292671081309
0.6 0.464782022238803
0.7 0.475972121506792
0.8 0.479896145162998
0.9 0.484496426716391
1 0.496145335647972
};
\addlegendentry{AMP, $\hat{\pi}\pm 0.05$}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig10a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Overlap},
ymajorgrids,
ymin=-0.028271425986096, ymax=1.12238741783134,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.20076568656703
0.12 0.22605214677253
0.14 0.253027484204135
0.16 0.28175767932255
0.18 0.31237221721954
0.2 0.345064753710109
0.22 0.380069028509801
0.24 0.417813509603197
0.26 0.45890987087389
0.28 0.504453869605085
0.3 0.55611198474379
0.32 0.617614261431547
0.34 0.701152095078864
0.36 0.999999426336857
0.38 0.999999426316857
0.4 0.999999426296857
0.42 0.999999998634709
0.44 0.999999426256857
0.46 0.999999426236857
0.48 0.999999999519998
0.5 0.999999426196857
0.52 0.999999426176857
0.54 0.999999426156857
0.56 0.999999999439914
0.58 0.999999426116857
0.6 0.999999426096857
0.62 0.999999426076857
0.64 0.999999999356976
0.66 0.99999999934
0.68 0.999999426016857
0.7 0.999999425996857
0.72 0.999999425976857
0.74 0.999999425956857
0.76 0.999999425936857
0.78 0.999999998544896
0.8 0.999999999196067
0.82 0.999999999179998
0.84 0.99999999916
0.86 0.99999999914
0.88 0.999999425816858
0.9 0.999999425796859
0.92 0.99999942577686
0.94 0.99999942575686
0.96 0.99999942573686
0.98 0.99999942571686
1 0.99999942569686
};
\addlegendentry{SE, AMP}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.175946517641851)
--(axis cs:0.1,0.233261026746925);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.308615143586235)
--(axis cs:0.2,0.414466842001875);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.450480858082634)
--(axis cs:0.3,0.652879704008887);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.777407990261076)
--(axis cs:0.4,1.07008474311237);

\path [draw=lightblue, very thick]
(axis cs:0.5,0.9904193514186)
--(axis cs:0.5,1.00519207934914);

\path [draw=lightblue, very thick]
(axis cs:0.6,0.995809087743473)
--(axis cs:0.6,1.00155320682603);

\path [draw=lightblue, very thick]
(axis cs:0.7,0.9870215808512)
--(axis cs:0.7,1.00637746401868);

\path [draw=lightblue, very thick]
(axis cs:0.8,0.970799082081444)
--(axis cs:0.8,1.01975546441646);

\path [draw=lightblue, very thick]
(axis cs:0.9,0.986098318447375)
--(axis cs:0.9,1.00361687391537);

\path [draw=lightblue, very thick]
(axis cs:1,0.983239838285682)
--(axis cs:1,1.00298225352815);

\path [draw=coral, very thick]
(axis cs:0.1,0.0240312487328785)
--(axis cs:0.1,0.0754834408120254);

\path [draw=coral, very thick]
(axis cs:0.2,0.0893563752269874)
--(axis cs:0.2,0.191978588325605);

\path [draw=coral, very thick]
(axis cs:0.3,0.197239302095149)
--(axis cs:0.3,0.321996954847857);

\path [draw=coral, very thick]
(axis cs:0.4,0.320984499350293)
--(axis cs:0.4,0.532709311902547);

\path [draw=coral, very thick]
(axis cs:0.5,0.517384963447208)
--(axis cs:0.5,0.676504482572392);

\path [draw=coral, very thick]
(axis cs:0.6,0.668671447049169)
--(axis cs:0.6,0.803858911019094);

\path [draw=coral, very thick]
(axis cs:0.7,0.758883656058897)
--(axis cs:0.7,0.855592131714777);

\path [draw=coral, very thick]
(axis cs:0.8,0.828644377995757)
--(axis cs:0.8,0.894183879193184);

\path [draw=coral, very thick]
(axis cs:0.9,0.865858640384381)
--(axis cs:0.9,0.921430551056449);

\path [draw=coral, very thick]
(axis cs:1,0.893939014643241)
--(axis cs:1,0.935196692408154);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.204603772194388
0.2 0.361540992794055
0.3 0.551680281045761
0.4 0.923746366686723
0.5 0.997805715383869
0.6 0.998681147284751
0.7 0.996699522434938
0.8 0.995277273248951
0.9 0.994857596181374
1 0.993111045906917
};
\addlegendentry{AMP}
\addplot [semithick, red, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.049757344772452
0.2 0.140667481776296
0.3 0.259618128471503
0.4 0.42684690562642
0.5 0.5969447230098
0.6 0.736265179034132
0.7 0.807237893886837
0.8 0.86141412859447
0.9 0.893644595720415
1 0.914567853525698
};
\addlegendentry{BPDN}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig10b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Overlap},
ymajorgrids,
ymin=0.0610502418809091, ymax=1.0468808065147,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.367783226218656
0.12 0.381836596660677
0.14 0.396075254236371
0.16 0.410515172252168
0.18 0.425173846664275
0.2 0.440066998227394
0.22 0.455232330070225
0.24 0.470689927763187
0.26 0.486471418949723
0.28 0.502625570640251
0.3 0.519201196856162
0.32 0.536263767708899
0.34 0.553893690642418
0.36 0.572195555000318
0.38 0.591295625948903
0.4 0.611402488416724
0.42 0.632747089100948
0.44 0.655795625565958
0.46 0.681259384741387
0.48 0.710448102450062
0.5 0.747029517067073
0.52 0.999999426523524
0.54 0.999999426516857
0.56 0.99999999970601
0.58 0.999999426503524
0.6 0.999999426496857
0.62 0.999999999793334
0.64 0.999999426483524
0.66 0.99999999978
0.68 0.99999942647019
0.7 0.999999426463524
0.72 0.999999426456857
0.74 0.999999999753333
0.76 0.999999426443524
0.78 0.999999998656426
0.8 0.999999999733334
0.82 0.999999426423524
0.84 0.999999426416857
0.86 0.99999942641019
0.88 0.999999999693575
0.9 0.9999999997
0.92 0.999999999691176
0.94 0.999999426383524
0.96 0.999999426376857
0.98 0.99999942637019
1 0.999999426363524
};
\addlegendentry{SE, AMP}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.344607433416852)
--(axis cs:0.1,0.393977868033025);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.413600035685119)
--(axis cs:0.2,0.461933428377274);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.488695111057625)
--(axis cs:0.3,0.556241080294531);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.577572421478383)
--(axis cs:0.4,0.651543292727169);

\path [draw=lightblue, very thick]
(axis cs:0.5,0.657233529639651)
--(axis cs:0.5,0.853674098436342);

\path [draw=lightblue, very thick]
(axis cs:0.6,0.998101360314041)
--(axis cs:0.6,1.00085250886666);

\path [draw=lightblue, very thick]
(axis cs:0.7,0.996560799363102)
--(axis cs:0.7,1.00207032630407);

\path [draw=lightblue, very thick]
(axis cs:0.8,0.996482833053805)
--(axis cs:0.8,1.0014720522762);

\path [draw=lightblue, very thick]
(axis cs:0.9,0.996464641777867)
--(axis cs:0.9,1.00129751222778);

\path [draw=lightblue, very thick]
(axis cs:1,0.996840486791841)
--(axis cs:1,1.0013012408448);

\path [draw=coral, very thick]
(axis cs:0.1,0.105860722091536)
--(axis cs:0.1,0.161323893158088);

\path [draw=coral, very thick]
(axis cs:0.2,0.166506463544948)
--(axis cs:0.2,0.234985198290698);

\path [draw=coral, very thick]
(axis cs:0.3,0.235422790012887)
--(axis cs:0.3,0.328499596114838);

\path [draw=coral, very thick]
(axis cs:0.4,0.320717309919406)
--(axis cs:0.4,0.409532976295338);

\path [draw=coral, very thick]
(axis cs:0.5,0.421391277425692)
--(axis cs:0.5,0.519683719604205);

\path [draw=coral, very thick]
(axis cs:0.6,0.527492711740712)
--(axis cs:0.6,0.626236596033471);

\path [draw=coral, very thick]
(axis cs:0.7,0.653154897260308)
--(axis cs:0.7,0.759453004452621);

\path [draw=coral, very thick]
(axis cs:0.8,0.747989951120786)
--(axis cs:0.8,0.837457372263822);

\path [draw=coral, very thick]
(axis cs:0.9,0.814282419572576)
--(axis cs:0.9,0.876733936105087);

\path [draw=coral, very thick]
(axis cs:1,0.866631659460966)
--(axis cs:1,0.910133052625631);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.369292650724939
0.2 0.437766732031196
0.3 0.522468095676078
0.4 0.614557857102776
0.5 0.755453814037996
0.6 0.999476934590351
0.7 0.999315562833587
0.8 0.998977442665
0.9 0.998881077002822
1 0.99907086381832
};
\addlegendentry{AMP}
\addplot [semithick, red, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.133592307624812
0.2 0.200745830917823
0.3 0.281961193063863
0.4 0.365125143107372
0.5 0.470537498514948
0.6 0.576864653887092
0.7 0.706303950856465
0.8 0.792723661692304
0.9 0.845508177838832
1 0.888382356043299
};
\addlegendentry{BPDN}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig11a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\pgfkeys{
        /pgfplots/every y tick label/.append style  =
            { 
              /pgf/number format/.cd,
               precision = 2, 
               fixed
            }
    }

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={FNR},
xmajorgrids,
xmin=0.0925709201874654, xmax=0.841382570287082,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FPR},
ymajorgrids,
ymin=-0.00527713076642693, ymax=0.133654307762062,
ytick style={color=black}
]
\addplot [semithick, blue, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0.126607813373812 0.127339242374403
0.215806503155708 0.0676457775841683
0.291164016936966 0.0418363219330921
0.361228728928657 0.0272218913080199
0.42995526084525 0.0177515713485593
0.500299592554126 0.0111294595627784
0.575996644563394 0.00656099143870629
0.665125429415994 0.00336828676333313
0.784453143724535 0.00103793462123165
};
\addlegendentry{SE, AMP}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.13663389643522 0.124654049420179
0.224440835664118 0.0662900328041285
0.294618482033286 0.0408409035503691
0.359904315381454 0.0272518611716491
0.427786662816896 0.0186123229025989
0.490675101470979 0.0122419684793685
0.560192632586518 0.00754626399069147
0.649407751924307 0.00396426790947798
0.756517274257096 0.00156066202952662
};
\addlegendentry{AMP}
\addplot [semithick, red, dotted, mark=*, mark size=2, mark options={solid}]
table {%
0.394442967706135 0.125324232720871
0.448627322291919 0.0987007679487499
0.500891425985549 0.075168197447596
0.559332203849181 0.0571860726498079
0.617841415365903 0.0430170812242174
0.671904536421688 0.0319313664144723
0.72596863431238 0.0236069368271756
0.767316524655001 0.0168938201498267
0.807345677100736 0.0114352629500408
};
\addlegendentry{BPDN}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig11b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={FNR},
xmajorgrids,
xmin=0.00110286475209297, xmax=0.980240945326825,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FPR},
ymajorgrids,
ymin=-0.0285961160691548, ymax=0.64358590582132,
ytick style={color=black}
]
\addplot [semithick, blue, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0.0476344620682981 0.612831141312186
0.139843220749056 0.381637283445397
0.244980093907367 0.245092761689629
0.356250646572581 0.155963577846855
0.469179762194776 0.0960129536527102
0.58593992464718 0.0551943833236
0.704241849848327 0.027460829907631
0.823925354655489 0.0103834835216458
0.934768752273433 0.00195761219859412
};
\addlegendentry{SE, AMP}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.0456091411418535 0.613032177553572
0.142909545517891 0.380004755640193
0.251254434463913 0.243186378202508
0.362666888460506 0.155831612180663
0.476376208707086 0.0955671422366251
0.585875382892488 0.0530010881900061
0.705675902264178 0.0265536138771784
0.825620981271123 0.0110704486170465
0.935734668937064 0.00250180894495603
};
\addlegendentry{AMP}
\addplot [semithick, red, dotted, mark=*, mark size=2, mark options={solid}]
table {%
0.405699719954067 0.288105764807341
0.438948691563893 0.260740385900421
0.468919238088942 0.237220815023775
0.503028415388955 0.214463644767347
0.537978671113723 0.192496574986101
0.571982669923217 0.172959099593896
0.601563086172324 0.153963376224921
0.632190060285685 0.135893235611623
0.660020613538654 0.119687180480514
};
\addlegendentry{BPDN}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig1a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Correlation},
ymajorgrids,
ymin=0.522356825857179, ymax=1.06727808898093,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.550201375280418
0.11 0.555266762590216
0.12 0.560374659509058
0.13 0.565509244476453
0.14 0.570592251310777
0.15 0.575815316380244
0.16 0.581116891921158
0.17 0.586182017478122
0.18 0.591600238535889
0.19 0.596590103137101
0.2 0.601984849609947
0.21 0.607179706177404
0.22 0.61269513565549
0.23 0.618301731703739
0.24 0.623576050137707
0.25 0.629177966472223
0.26 0.634997825462344
0.27 0.64047212454451
0.28 0.64616124570698
0.29 0.652029251046211
0.3 0.658058348661263
0.31 0.663938550025396
0.32 0.670028370276254
0.33 0.67606819238132
0.34 0.681983308208247
0.35 0.688572134406358
0.36 0.695183809985034
0.37 0.702354185791474
0.38 0.709106208327109
0.39 0.716407399025501
0.4 0.723140142675157
0.41 0.7306249356203
0.42 0.739140328110779
0.43 0.747166415894574
0.44 0.756499064672146
0.45 0.765975983293653
0.46 0.776388562855627
0.47 0.788441960025806
0.48 0.799635463589955
0.49 0.820200915196293
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{SE, [0.5,0.5]}
\addplot [semithick, red, dashed]
table {%
0.1 0.623402838161695
0.11 0.628084393456963
0.12 0.632688407255048
0.13 0.637216955195428
0.14 0.641782767576675
0.15 0.646620077173608
0.16 0.651237617370556
0.17 0.655937632417231
0.18 0.661194626191247
0.19 0.666065183502921
0.2 0.671014043667133
0.21 0.675891891016578
0.22 0.680627081768141
0.23 0.685838936410226
0.24 0.691024524291523
0.25 0.696608138053634
0.26 0.701790758339961
0.27 0.707165848656769
0.28 0.712811271114158
0.29 0.718549384474472
0.3 0.724401262771794
0.31 0.73055353920852
0.32 0.736763612072675
0.33 0.743168105103477
0.34 0.749163626690785
0.35 0.756322646883502
0.36 0.763193202881287
0.37 0.770553940095273
0.38 0.778287142332186
0.39 0.786780710505564
0.4 0.795226264748853
0.41 0.806192750440335
0.42 0.816971357722601
0.43 0.830463230780756
0.44 0.854718501765403
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{SE, [0.3, 0.7]}
\addplot [semithick, green, dashed]
table {%
0.1 0.844233828272526
0.11 0.847337176238311
0.12 0.850525491760371
0.13 0.854096356460707
0.14 0.857535505479883
0.15 0.861488119132835
0.16 0.865600036396713
0.17 0.869768994464795
0.18 0.874334431677965
0.19 0.878754421181344
0.2 0.883893257676079
0.21 0.889848630290007
0.22 0.896208821619196
0.23 0.904219283345129
0.24 0.91410697820521
0.25 1
0.26 1
0.27 1
0.28 1
0.29 1
0.3 1
0.31 1
0.32 1
0.33 1
0.34 1
0.35 1
0.36 1
0.37 1
0.38 1
0.39 1
0.4 1
0.41 1
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{SE, [0.1, 0.9]}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.547125974180986)
--(axis cs:0.1,0.553598993291656);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.598250378298715)
--(axis cs:0.2,0.609894194679399);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.649126934671942)
--(axis cs:0.3,0.670859182416611);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.711825553160044)
--(axis cs:0.4,0.743619741731953);

\path [draw=lightblue, very thick]
(axis cs:0.5,0.883799441266104)
--(axis cs:0.5,1.04250894065713);

\path [draw=lightblue, very thick]
(axis cs:0.6,0.984074256372585)
--(axis cs:0.6,1.0130168986329);

\path [draw=lightblue, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=lightblue, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=lightblue, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=lightblue, very thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=coral, very thick]
(axis cs:0.1,0.612395786681113)
--(axis cs:0.1,0.629918317139054);

\path [draw=coral, very thick]
(axis cs:0.2,0.660847717832642)
--(axis cs:0.2,0.685113754703193);

\path [draw=coral, very thick]
(axis cs:0.3,0.710031326094592)
--(axis cs:0.3,0.740364578258083);

\path [draw=coral, very thick]
(axis cs:0.4,0.760952845205503)
--(axis cs:0.4,0.871857215685826);

\path [draw=coral, very thick]
(axis cs:0.5,0.974941394659274)
--(axis cs:0.5,1.01879446124681);

\path [draw=coral, very thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=coral, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=coral, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=coral, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=coral, very thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=lightgreen, very thick]
(axis cs:0.1,0.831082749403439)
--(axis cs:0.1,0.854235117414384);

\path [draw=lightgreen, very thick]
(axis cs:0.2,0.861502977750237)
--(axis cs:0.2,0.919500995629419);

\path [draw=lightgreen, very thick]
(axis cs:0.3,0.984573872602349)
--(axis cs:0.3,1.01158734866314);

\path [draw=lightgreen, very thick]
(axis cs:0.4,1)
--(axis cs:0.4,1);

\path [draw=lightgreen, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=lightgreen, very thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=lightgreen, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=lightgreen, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=lightgreen, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=lightgreen, very thick]
(axis cs:1,1)
--(axis cs:1,1);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.550362483736321
0.2 0.604072286489057
0.3 0.659993058544277
0.4 0.727722647445999
0.5 0.963154190961615
0.6 0.998545577502743
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{AMP, [0.5, 0.5]}
\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.621157051910084
0.2 0.672980736267917
0.3 0.725197952176338
0.4 0.816405030445664
0.5 0.99686792795304
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{AMP, [0.3, 0.7]}
\addplot [semithick, green, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.842658933408912
0.2 0.890501986689828
0.3 0.998080610632744
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{AMP, [0.1, 0.9]}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig1b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Correlation},
ymajorgrids,
ymin=0.367602704651861, ymax=1.06534811168587,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.403319716936278
0.11 0.410517406209138
0.12 0.418140704402027
0.13 0.425524278394248
0.14 0.433144770816875
0.15 0.440961819477646
0.16 0.448791884869155
0.17 0.45682262875895
0.18 0.464896290081386
0.19 0.473204563977109
0.2 0.481170095160277
0.21 0.489602481816547
0.22 0.498300145744635
0.23 0.506813954403572
0.24 0.516190743134289
0.25 0.525045372522357
0.26 0.534518496022504
0.27 0.544300266960825
0.28 0.554040049595179
0.29 0.56380810276276
0.3 0.574767335168934
0.31 0.584803534891108
0.32 0.596171390278946
0.33 0.608001752026031
0.34 0.620598847644601
0.35 0.633682235095207
0.36 0.647389732913688
0.37 0.663421452678805
0.38 0.680763873282104
0.39 0.6997136592506
0.4 0.726567013658599
0.41 1
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{SE, [1/3, 1/3, 1/3]}
\addplot [semithick, red, dashed]
table {%
0.1 0.520477319856719
0.11 0.527368854636416
0.12 0.534444349081812
0.13 0.541385531317628
0.14 0.548609719132491
0.15 0.556343056464612
0.16 0.563917337284345
0.17 0.572106157287056
0.18 0.580344313741773
0.19 0.588996470538151
0.2 0.598072400395377
0.21 0.607643650048102
0.22 0.61793887620742
0.23 0.629382899522962
0.24 0.642172245178448
0.25 0.661153627819928
0.26 0.727514399362799
0.27 0.733995999856694
0.28 0.739453298046533
0.29 0.745716228120032
0.3 0.752244872046176
0.31 0.758362560201668
0.32 0.764616768078667
0.33 0.771905306365239
0.34 0.77947037662042
0.35 0.787048007943083
0.36 0.79482383390543
0.37 0.804241330475803
0.38 0.813776058453096
0.39 0.824498950946014
0.4 0.836955411882745
0.41 0.858092188345577
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{SE, [0.1, 0.3, 0.6]}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.399318404971589)
--(axis cs:0.1,0.408019582150572);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.475622788469573)
--(axis cs:0.2,0.493406876202749);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.564233939365653)
--(axis cs:0.3,0.592445205479272);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.753513973795511)
--(axis cs:0.4,1.03363241136614);

\path [draw=lightblue, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=lightblue, very thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=lightblue, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=lightblue, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=lightblue, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=lightblue, very thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=coral, very thick]
(axis cs:0.1,0.510695060114615)
--(axis cs:0.1,0.530180277063806);

\path [draw=coral, very thick]
(axis cs:0.2,0.579365291158095)
--(axis cs:0.2,0.622937814806319);

\path [draw=coral, very thick]
(axis cs:0.3,0.73171744014366)
--(axis cs:0.3,0.774665004204858);

\path [draw=coral, very thick]
(axis cs:0.4,0.809074280956572)
--(axis cs:0.4,0.985221731149227);

\path [draw=coral, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=coral, very thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=coral, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=coral, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=coral, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=coral, very thick]
(axis cs:1,1)
--(axis cs:1,1);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.40366899356108
0.2 0.484514832336161
0.3 0.578339572422462
0.4 0.893573192580825
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{AMP, [1/3, 1/3, 1/3]}
\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.52043766858921
0.2 0.601151552982207
0.3 0.753191222174259
0.4 0.897148006052899
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{AMP, [0.1, 0.3, 0.6]}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig2a_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgreen}{RGB}{144,238,144}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Correlation},
ymajorgrids,
ymin=0.261130602437648, ymax=1.05341548143901,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.403230617663388
0.11 0.41054217791051
0.12 0.418072646119556
0.13 0.42586601711218
0.14 0.433049684112449
0.15 0.441068112897524
0.16 0.448677486355195
0.17 0.456796115890354
0.18 0.464965565224308
0.19 0.473060411748787
0.2 0.481383952640562
0.21 0.489768081710178
0.22 0.49849278309212
0.23 0.507063825756621
0.24 0.515892837028079
0.25 0.52529028713855
0.26 0.53471322546817
0.27 0.543685117125823
0.28 0.553979541774879
0.29 0.563521208474632
0.3 0.574534881337513
0.31 0.584950335194167
0.32 0.596399280594805
0.33 0.60824276728242
0.34 0.620328597456081
0.35 0.633617102706393
0.36 0.647536846843159
0.37 0.663010132666371
0.38 0.680425387426825
0.39 0.700418484800851
0.4 0.72536240571466
0.41 1
0.42 1
0.43 1
0.44 1
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{SE}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.399843857067149)
--(axis cs:0.1,0.409468029456911);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.475379686656012)
--(axis cs:0.2,0.492443614575426);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.562718465828596)
--(axis cs:0.3,0.593619797240082);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.737402378823972)
--(axis cs:0.4,1.02194798693895);

\path [draw=lightblue, very thick]
(axis cs:0.425,0.953443891)
--(axis cs:0.425,1.033331458);

\path [draw=lightblue, very thick]
(axis cs:0.45,1)
--(axis cs:0.45,1);

\path [draw=lightblue, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=lightblue, very thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=lightblue, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=lightblue, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=lightblue, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=lightblue, very thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=coral, very thick]
(axis cs:0.1,0.39259809693771)
--(axis cs:0.1,0.414562599208326);

\path [draw=coral, very thick]
(axis cs:0.2,0.470108652554039)
--(axis cs:0.2,0.503580546139901);

\path [draw=coral, very thick]
(axis cs:0.3,0.561868140902959)
--(axis cs:0.3,0.605877864027641);

\path [draw=coral, very thick]
(axis cs:0.4,0.678133333738977)
--(axis cs:0.4,0.866835905025562);

\path [draw=coral, very thick]
(axis cs:0.425,0.840761536)
--(axis cs:0.425,1.047526641);

\path [draw=coral, very thick]
(axis cs:0.45,0.999999993)
--(axis cs:0.45,1.000000001);

\path [draw=coral, very thick]
(axis cs:0.5,0.9999999982349)
--(axis cs:0.5,1.00000000026448);

\path [draw=coral, very thick]
(axis cs:0.6,0.999999999670766)
--(axis cs:0.6,1.00000000009486);

\path [draw=coral, very thick]
(axis cs:0.7,0.999999999975992)
--(axis cs:0.7,1.0000000000307);

\path [draw=coral, very thick]
(axis cs:0.8,0.99999999997167)
--(axis cs:0.8,1.00000000009226);

\path [draw=coral, very thick]
(axis cs:0.9,0.999999999931102)
--(axis cs:0.9,1.00000000002105);

\path [draw=coral, very thick]
(axis cs:1,0.999999999980453)
--(axis cs:1,1.00000000001728);

\path [draw=lightgreen, very thick]
(axis cs:0.1,0.303669844796838)
--(axis cs:0.1,0.336530155203162);

\path [draw=lightgreen, very thick]
(axis cs:0.2,0.324281919181597)
--(axis cs:0.2,0.358878080818403);

\path [draw=lightgreen, very thick]
(axis cs:0.3,0.348069303354378)
--(axis cs:0.3,0.386970696645622);

\path [draw=lightgreen, very thick]
(axis cs:0.4,0.370706833546354)
--(axis cs:0.4,0.402133166453646);

\path [draw=lightgreen, very thick]
(axis cs:0.425,0.376585213569188)
--(axis cs:0.425,0.410414786430813);

\path [draw=lightgreen, very thick]
(axis cs:0.45,0.384908280416069)
--(axis cs:0.45,0.415091719583931);

\path [draw=lightgreen, very thick]
(axis cs:0.5,0.395062872457533)
--(axis cs:0.5,0.429177127542467);

\path [draw=lightgreen, very thick]
(axis cs:0.6,0.418707770750689)
--(axis cs:0.6,0.454372229249312);

\path [draw=lightgreen, very thick]
(axis cs:0.7,0.447106605188842)
--(axis cs:0.7,0.483253394811158);

\path [draw=lightgreen, very thick]
(axis cs:0.8,0.471682844669226)
--(axis cs:0.8,0.507677155330774);

\path [draw=lightgreen, very thick]
(axis cs:0.9,0.50555513711885)
--(axis cs:0.9,0.53928486288115);

\path [draw=lightgreen, very thick]
(axis cs:1,0.530825550450379)
--(axis cs:1,0.577014449549621);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.40465594326203
0.2 0.483911650615719
0.3 0.578169131534339
0.4 0.879675182881459
0.425 0.9933876745946173
0.45 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{AMP}
\addplot [semithick, red, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.403580348073018
0.2 0.48684459934697
0.3 0.5838730024653
0.4 0.772484619382269
0.425 0.9441440887308684
0.45 0.9999999971120569
0.5 0.999999999249688
0.6 0.999999999882812
0.7 1.00000000000334
0.8 1.00000000003197
0.9 0.999999999976076
1 0.999999999998866
};
\addlegendentry{LP}
\addplot [semithick, green, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.3201
0.2 0.34158
0.3 0.36752
0.4 0.38642
0.425 0.3935
0.45 0.4
0.5 0.41212
0.6 0.43654
0.7 0.46518
0.8 0.48968
0.9 0.52242
1 0.55392
};
\addlegendentry{IHT}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig2b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=0.269889083485985, ymax=1.03827750348253,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.394750737594008
0.11 0.401102734110985
0.12 0.407504153598908
0.13 0.413854222643159
0.14 0.420364847034653
0.15 0.426902972688321
0.16 0.433450928510796
0.17 0.440007290063962
0.18 0.44653433682457
0.19 0.453503026577744
0.2 0.460026958964305
0.21 0.467109578107782
0.22 0.474015935026378
0.23 0.480839640215684
0.24 0.487996909198077
0.25 0.494723851247812
0.26 0.501809424111564
0.27 0.509026433893795
0.28 0.516577607089385
0.29 0.523442005374094
0.3 0.530533958525853
0.31 0.538676684901148
0.32 0.546121055487821
0.33 0.553706457989931
0.34 0.561366399610509
0.35 0.569460507844272
0.36 0.577257023659157
0.37 0.585554348288076
0.38 0.59346380290169
0.39 0.602074825643166
0.4 0.61050569179641
0.41 0.619097841984781
0.42 0.628040493932219
0.43 0.637029933253247
0.44 0.646141256579013
0.45 0.655522714202737
0.46 0.664336668902073
0.47 0.674620676190409
0.48 0.685171556998934
0.49 0.695963801990186
0.5 0.706039363440961
0.51 0.718046350675684
0.52 0.729131498585593
0.53 0.743074228604873
0.54 0.756420842173124
0.55 0.770201256846159
0.56 0.785121548945657
0.57 0.801040628799922
0.58 0.822976636435099
0.59 0.846251808204573
0.6 0.874352779245844
0.61 0.914950215335003
0.62 0.941770149614612
0.63 0.955886331726243
0.64 0.963037388013565
0.65 0.968581720023253
0.66 0.972622658949717
0.67 0.975919453528258
0.68 0.978526786192333
0.69 0.980631232869335
0.7 0.982058846376454
0.71 0.983848053915333
0.72 0.985089542556667
0.73 0.986280393336366
0.74 0.987330709541969
0.75 0.988318616967567
0.76 0.989164882720643
0.77 0.989865570628637
0.78 0.990659738398747
0.79 0.991143825213413
0.8 0.991753461024542
0.81 0.99233267591852
0.82 0.992809769126776
0.83 0.993220881541492
0.84 0.993620550629024
0.85 0.994012237339405
0.86 0.994316536405089
0.87 0.994662734556923
0.88 0.994921783241566
0.89 0.995182276538951
0.9 0.995407849775595
0.91 0.995646721248128
0.92 0.995899352133109
0.93 0.996140190390667
0.94 0.996356021650168
0.95 0.996503550348595
0.96 0.996662531844595
0.97 0.996866923679183
0.98 0.997010307123754
0.99 0.997148081202414
1 0.997274212075975
};
\addlegendentry{SE}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.3912495959072)
--(axis cs:0.1,0.399570337998967);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.453648838131278)
--(axis cs:0.2,0.468688959667248);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.522723371922192)
--(axis cs:0.3,0.54570597882371);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.597855514678157)
--(axis cs:0.4,0.633029048091803);

\path [draw=lightblue, very thick]
(axis cs:0.5,0.692281522966869)
--(axis cs:0.5,0.751085940292588);

\path [draw=lightblue, very thick]
(axis cs:0.6,0.889610434682987)
--(axis cs:0.6,1.00335075711905);

\path [draw=lightblue, very thick]
(axis cs:0.65,0.962607805844901)
--(axis cs:0.65,1.00318921007198);

\path [draw=lightblue, very thick]
(axis cs:0.7,0.988696665284785)
--(axis cs:0.7,0.997427567860783);

\path [draw=lightblue, very thick]
(axis cs:0.8,0.995258765672508)
--(axis cs:0.8,0.999360144598405);

\path [draw=lightblue, very thick]
(axis cs:0.9,0.997339324315077)
--(axis cs:0.9,0.999902225111137);

\path [draw=lightblue, very thick]
(axis cs:1,0.998541528334137)
--(axis cs:1,1.00022353061607);

% \path [draw=lightgray, very thick]
% (axis cs:0.1,0.381562095933494)
% --(axis cs:0.1,0.396143331842347);

% \path [draw=lightgray, very thick]
% (axis cs:0.2,0.430376816334221)
% --(axis cs:0.2,0.45801660867501);

% \path [draw=lightgray, very thick]
% (axis cs:0.3,0.471596278164859)
% --(axis cs:0.3,0.519115788960075);

% \path [draw=lightgray, very thick]
% (axis cs:0.4,0.513737331919452)
% --(axis cs:0.4,0.586573489743512);

% \path [draw=lightgray, very thick]
% (axis cs:0.5,0.554374454537215)
% --(axis cs:0.5,0.653098318725194);

% \path [draw=lightgray, very thick]
% (axis cs:0.6,0.595342856640012)
% --(axis cs:0.6,0.761780965113711);

% \path [draw=lightgray, very thick]
% (axis cs:0.65,0.618243632211883)
% --(axis cs:0.65,0.808463957111739);

% \path [draw=lightgray, very thick]
% (axis cs:0.7,0.631190560542694)
% --(axis cs:0.7,0.820876776776314);

% \path [draw=lightgray, very thick]
% (axis cs:0.8,0.701029175921764)
% --(axis cs:0.8,0.891027729908274);

% \path [draw=lightgray, very thick]
% (axis cs:0.9,0.726340152118466)
% --(axis cs:0.9,0.904538940836136);

% \path [draw=lightgray, very thick]
% (axis cs:1,0.751192721039425)
% --(axis cs:1,0.947785766643326);

\path [draw=coral, very thick]
(axis cs:0.1,0.393592695801288)
--(axis cs:0.1,0.41187438226254);

\path [draw=coral, very thick]
(axis cs:0.2,0.468769042073075)
--(axis cs:0.2,0.508234602223647);

\path [draw=coral, very thick]
(axis cs:0.3,0.560537644788837)
--(axis cs:0.3,0.605645981071567);

\path [draw=coral, very thick]
(axis cs:0.4,0.638539564209377)
--(axis cs:0.4,0.686456069847956);

\path [draw=coral, very thick]
(axis cs:0.5,0.710580410410433)
--(axis cs:0.5,0.75308257448282);

\path [draw=coral, very thick]
(axis cs:0.6,0.7784325955658)
--(axis cs:0.6,0.814788288010756);

\path [draw=coral, very thick]
(axis cs:0.65,0.797773012079484)
--(axis cs:0.65,0.831894400783931);

\path [draw=coral, very thick]
(axis cs:0.7,0.821596728729449)
--(axis cs:0.7,0.84762714066604);

\path [draw=coral, very thick]
(axis cs:0.8,0.846762604252759)
--(axis cs:0.8,0.867472322625144);

\path [draw=coral, very thick]
(axis cs:0.9,0.865582199070525)
--(axis cs:0.9,0.881943088465309);

\path [draw=coral, very thick]
(axis cs:1,0.874645228589086)
--(axis cs:1,0.891532681984538);

\path [draw=lightgreen, very thick]
(axis cs:0.1,0.304815829849464)
--(axis cs:0.1,0.338104170150536);

\path [draw=lightgreen, very thick]
(axis cs:0.2,0.327032575774588)
--(axis cs:0.2,0.360767424225411);

\path [draw=lightgreen, very thick]
(axis cs:0.3,0.348436881879328)
--(axis cs:0.3,0.382563118120672);

\path [draw=lightgreen, very thick]
(axis cs:0.4,0.369958944932977)
--(axis cs:0.4,0.404081055067023);

\path [draw=lightgreen, very thick]
(axis cs:0.5,0.396925867477056)
--(axis cs:0.5,0.426234132522944);

\path [draw=lightgreen, very thick]
(axis cs:0.6,0.422441948594541)
--(axis cs:0.6,0.458158051405458);

\path [draw=lightgreen, very thick]
(axis cs:0.65,0.434981309435534)
--(axis cs:0.65,0.469498690564466);

\path [draw=lightgreen, very thick]
(axis cs:0.7,0.451982488051893)
--(axis cs:0.7,0.484937511948107);

\path [draw=lightgreen, very thick]
(axis cs:0.8,0.471363153127022)
--(axis cs:0.8,0.504596846872978);

\path [draw=lightgreen, very thick]
(axis cs:0.9,0.501409294607785)
--(axis cs:0.9,0.543230705392215);

\path [draw=lightgreen, very thick]
(axis cs:1,0.530405038773598)
--(axis cs:1,0.572314961226402);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.395409966953084
0.2 0.461168898899263
0.3 0.534214675372951
0.4 0.61544228138498
0.5 0.721683731629728
0.6 0.946480595901018
0.65 0.982898507958441
0.7 0.993062116572784
0.8 0.997309455135456
0.9 0.998620774713107
1 0.999382529475103
};
\addlegendentry{AMP}
% \addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
% table {%
% 0.1 0.38885271388792
% 0.2 0.444196712504615
% 0.3 0.495356033562467
% 0.4 0.550155410831482
% 0.5 0.603736386631204
% 0.6 0.678561910876861
% 0.65 0.713353794661811
% 0.7 0.726033668659504
% 0.8 0.796028452915019
% 0.9 0.815439546477301
% 1 0.849489243841375
% };
% \addlegendentry{AMP, $\pi$}
\addplot [semithick, red, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.402733539031914
0.2 0.488501822148361
0.3 0.583091812930202
0.4 0.662497817028666
0.5 0.731831492446626
0.6 0.796610441788278
0.65 0.814833706431708
0.7 0.834611934697744
0.8 0.857117463438952
0.9 0.873762643767917
1 0.883088955286812
};
\addlegendentry{CVX}
\addplot [semithick, green, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.32146
0.2 0.3439
0.3 0.3655
0.4 0.38702
0.5 0.41158
0.6 0.4403
0.65 0.45224
0.7 0.46846
0.8 0.48798
0.9 0.52232
1 0.55136
};
\addlegendentry{IHT}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig2c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.62]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=-0.295, xmax=6.295,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=0.33328071413269, ymax=1.03721932817037,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.365277923861676
0.2 0.396878700378293
0.3 0.427862276062578
0.4 0.458235948119386
0.5 0.487982075748194
0.6 0.516919561318509
0.7 0.545134094728138
0.8 0.572411889498814
0.9 0.599142147956491
1 0.624361140371856
1.1 0.648627924040528
1.2 0.671757811632503
1.3 0.694833888529464
1.4 0.715991197378406
1.5 0.736272319572272
1.6 0.754665816371956
1.7 0.772879391357914
1.8 0.789780557907651
1.9 0.805411607764069
2 0.819710631537266
2.1 0.833050004553917
2.2 0.845984773540095
2.3 0.857026550471233
2.4 0.867999887147377
2.5 0.878036703541913
2.6 0.887044958898585
2.7 0.895214394311874
2.8 0.902884764815302
2.9 0.910265015208059
3 0.916755158238744
3.1 0.922649565686425
3.2 0.928304195273914
3.3 0.933056114425877
3.4 0.937881794186309
3.5 0.942300539553774
3.6 0.946256318838111
3.7 0.949999045956711
3.8 0.953376365501665
3.9 0.956533969953421
4 0.959308776677712
4.1 0.962045918116405
4.2 0.964537191090653
4.3 0.966755423588338
4.4 0.968980958971377
4.5 0.970962819520954
4.6 0.972859315840536
4.7 0.974404012624887
4.8 0.975979639742785
4.9 0.977692983937694
5 0.978961647892365
5.1 0.980200065110014
5.2 0.981377834273689
5.3 0.982413989385294
5.4 0.983564311620661
5.5 0.984430676539658
5.6 0.985442998559089
5.7 0.986212768317988
5.8 0.987067015409794
5.9 0.98772808355753
6 0.988469337213461
6.1 0.989073881213885
6.2 0.989741700174506
6.3 0.990256085915156
6.4 0.990767973642877
6.5 0.991334270437752
6.6 0.991831247205402
6.7 0.992269144164146
6.8 0.99266348819405
6.9 0.99299525299524
7 0.993388030894329
7.1 0.993727630292459
7.2 0.994035859005326
7.3 0.994335877258922
7.4 0.994704150275344
7.5 0.994928277213971
7.6 0.99516938858466
7.7 0.995488098370274
7.8 0.995652707158074
7.9 0.995878644435148
8 0.996084407462083
};
\addlegendentry{SE}
\path [draw=lightblue, very thick]
(axis cs:0.5,0.479434507305383)
--(axis cs:0.5,0.498920185494023);

\path [draw=lightblue, very thick]
(axis cs:1,0.614857123287677)
--(axis cs:1,0.648085747822122);

\path [draw=lightblue, very thick]
(axis cs:1.5,0.728158095446004)
--(axis cs:1.5,0.760482905281509);

\path [draw=lightblue, very thick]
(axis cs:2,0.817823761559573)
--(axis cs:2,0.849233882249139);

\path [draw=lightblue, very thick]
(axis cs:2.5,0.878755789925167)
--(axis cs:2.5,0.904149572103883);

\path [draw=lightblue, very thick]
(axis cs:3,0.920396276069377)
--(axis cs:3,0.939816495282984);

\path [draw=lightblue, very thick]
(axis cs:3.5,0.947587232722422)
--(axis cs:3.5,0.962104601894111);

\path [draw=lightblue, very thick]
(axis cs:4,0.964822085994917)
--(axis cs:4,0.977011197631677);

\path [draw=lightblue, very thick]
(axis cs:4.5,0.975063367582302)
--(axis cs:4.5,0.985550165640287);

\path [draw=lightblue, very thick]
(axis cs:5,0.983536510467087)
--(axis cs:5,0.990988852158331);

\path [draw=lightblue, very thick]
(axis cs:5.5,0.98690912378383)
--(axis cs:5.5,0.994247757107727);

\path [draw=lightblue, very thick]
(axis cs:6,0.991149891663952)
--(axis cs:6,0.996558053774918);

\path [draw=lightblue, very thick]
(axis cs:6.5,0.993424604485688)
--(axis cs:6.5,0.998018276604059);

\path [draw=lightblue, very thick]
(axis cs:7,0.995595250006009)
--(axis cs:7,0.999050346268828);

\path [draw=lightblue, very thick]
(axis cs:7.5,0.996694698303278)
--(axis cs:7.5,0.999599002190821);

\path [draw=lightblue, very thick]
(axis cs:8,0.997112582330813)
--(axis cs:8,0.999948865920004);

% \path [draw=lightgray, very thick]
% (axis cs:0.5,0.459692595762075)
% --(axis cs:0.5,0.48839180425696);

% \path [draw=lightgray, very thick]
% (axis cs:1,0.563823579367255)
% --(axis cs:1,0.624223494649396);

% \path [draw=lightgray, very thick]
% (axis cs:1.5,0.638032773319909)
% --(axis cs:1.5,0.72759168758367);

% \path [draw=lightgray, very thick]
% (axis cs:2,0.704053845889967)
% --(axis cs:2,0.810174254440346);

% \path [draw=lightgray, very thick]
% (axis cs:2.5,0.760049096006973)
% --(axis cs:2.5,0.86342020654276);

% \path [draw=lightgray, very thick]
% (axis cs:3,0.806678516939598)
% --(axis cs:3,0.908811614938058);

% \path [draw=lightgray, very thick]
% (axis cs:3.5,0.829674684407374)
% --(axis cs:3.5,0.938679657326354);

% \path [draw=lightgray, very thick]
% (axis cs:4,0.862035649947368)
% --(axis cs:4,0.96236968193574);

% \path [draw=lightgray, very thick]
% (axis cs:4.5,0.878938889151479)
% --(axis cs:4.5,0.970793795541794);

% \path [draw=lightgray, very thick]
% (axis cs:5,0.893376914600407)
% --(axis cs:5,0.979474982394649);

% \path [draw=lightgray, very thick]
% (axis cs:5.5,0.914395928499658)
% --(axis cs:5.5,0.986536476200379);

% \path [draw=lightgray, very thick]
% (axis cs:6,0.919109161458446)
% --(axis cs:6,0.993024599952446);

% \path [draw=lightgray, very thick]
% (axis cs:6.5,0.930431127875036)
% --(axis cs:6.5,0.998221966472665);

% \path [draw=lightgray, very thick]
% (axis cs:7,0.936426628135805)
% --(axis cs:7,1.00078353136416);

% \path [draw=lightgray, very thick]
% (axis cs:7.5,0.942292821043396)
% --(axis cs:7.5,1.00522211844139);

% \path [draw=lightgray, very thick]
% (axis cs:8,0.941453307003062)
% --(axis cs:8,1.00288328557545);

\path [draw=coral, very thick]
(axis cs:0.5,0.557335269649728)
--(axis cs:0.5,0.594947034586788);

\path [draw=coral, very thick]
(axis cs:1,0.667876894739082)
--(axis cs:1,0.706272612200742);

\path [draw=coral, very thick]
(axis cs:1.5,0.73581086980349)
--(axis cs:1.5,0.763967733485137);

\path [draw=coral, very thick]
(axis cs:2,0.778578531677252)
--(axis cs:2,0.801901061672818);

\path [draw=coral, very thick]
(axis cs:2.5,0.805542398134007)
--(axis cs:2.5,0.826893407724967);

\path [draw=coral, very thick]
(axis cs:3,0.824914719250719)
--(axis cs:3,0.842947280913882);

\path [draw=coral, very thick]
(axis cs:3.5,0.840256838268563)
--(axis cs:3.5,0.855492428446688);

\path [draw=coral, very thick]
(axis cs:4,0.852179754924326)
--(axis cs:4,0.865864896088694);

\path [draw=coral, very thick]
(axis cs:4.5,0.861009542916892)
--(axis cs:4.5,0.876530824771632);

\path [draw=coral, very thick]
(axis cs:5,0.868392805447974)
--(axis cs:5,0.883492476463486);

\path [draw=coral, very thick]
(axis cs:5.5,0.874962158552883)
--(axis cs:5.5,0.889078363026744);

\path [draw=coral, very thick]
(axis cs:6,0.88156851319053)
--(axis cs:6,0.894625071461533);

\path [draw=coral, very thick]
(axis cs:6.5,0.88658747774078)
--(axis cs:6.5,0.897606131193127);

\path [draw=coral, very thick]
(axis cs:7,0.890345328188312)
--(axis cs:7,0.901954433231076);

\path [draw=coral, very thick]
(axis cs:7.5,0.896141433622711)
--(axis cs:7.5,0.905462466788035);

\path [draw=coral, very thick]
(axis cs:8,0.89861588932747)
--(axis cs:8,0.908213396993294);

\path [draw=lightgreen, very thick]
(axis cs:0.5,0.409168381523509)
--(axis cs:0.5,0.452111618476491);

\path [draw=lightgreen, very thick]
(axis cs:1,0.53583447679575)
--(axis cs:1,0.58624552320425);

\path [draw=lightgreen, very thick]
(axis cs:1.5,0.690047303733342)
--(axis cs:1.5,0.750392696266658);

\path [draw=lightgreen, very thick]
(axis cs:2,0.826096147170881)
--(axis cs:2,0.874583852829119);

\path [draw=lightgreen, very thick]
(axis cs:2.5,0.896844550647137)
--(axis cs:2.5,0.928835449352863);

\path [draw=lightgreen, very thick]
(axis cs:3,0.937230548016156)
--(axis cs:3,0.960769451983844);

\path [draw=lightgreen, very thick]
(axis cs:3.5,0.959348296001328)
--(axis cs:3.5,0.977131703998672);

\path [draw=lightgreen, very thick]
(axis cs:4,0.972795802321858)
--(axis cs:4,0.987284197678142);

\path [draw=lightgreen, very thick]
(axis cs:4.5,0.980489278650111)
--(axis cs:4.5,0.992550721349888);

\path [draw=lightgreen, very thick]
(axis cs:5,0.987357455281317)
--(axis cs:5,0.996162544718683);

\path [draw=lightgreen, very thick]
(axis cs:5.5,0.989204660013211)
--(axis cs:5.5,0.99795533998679);

\path [draw=lightgreen, very thick]
(axis cs:6,0.99321107037644)
--(axis cs:6,0.99890892962356);

\path [draw=lightgreen, very thick]
(axis cs:6.5,0.99444534897166)
--(axis cs:6.5,0.99967465102834);

\path [draw=lightgreen, very thick]
(axis cs:7,0.99663720639898)
--(axis cs:7,1.00036279360102);

\path [draw=lightgreen, very thick]
(axis cs:7.5,0.997304236521832)
--(axis cs:7.5,1.00041576347817);

\path [draw=lightgreen, very thick]
(axis cs:8,0.997572153854003)
--(axis cs:8,1.000587846146);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.5 0.489177346399703
1 0.631471435554899
1.5 0.744320500363757
2 0.833528821904356
2.5 0.891452681014525
3 0.930106385676181
3.5 0.954845917308266
4 0.970916641813297
4.5 0.980306766611295
5 0.987262681312709
5.5 0.990578440445779
6 0.993853972719435
6.5 0.995721440544873
7 0.997322798137418
7.5 0.998146850247049
8 0.998530724125409
};
\addlegendentry{AMP}
% \addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks]
% table {%
% 0.5 0.474042200009517
% 1 0.594023537008326
% 1.5 0.68281223045179
% 2 0.757114050165156
% 2.5 0.811734651274867
% 3 0.857745065938828
% 3.5 0.884177170866864
% 4 0.912202665941554
% 4.5 0.924866342346637
% 5 0.936425948497528
% 5.5 0.950466202350018
% 6 0.956066880705446
% 6.5 0.964326547173851
% 7 0.968605079749982
% 7.5 0.973757469742392
% 8 0.972168296289257
% };
% \addlegendentry{AMP, $\pi$}
\addplot [semithick, red, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.5 0.576141152118258
1 0.687074753469912
1.5 0.749889301644314
2 0.790239796675035
2.5 0.816217902929487
3 0.8339310000823
3.5 0.847874633357626
4 0.85902232550651
4.5 0.868770183844262
5 0.87594264095573
5.5 0.882020260789813
6 0.888096792326031
6.5 0.892096804466954
7 0.896149880709694
7.5 0.900801950205373
8 0.903414643160382
};
\addlegendentry{CVX}
\addplot [semithick, green, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.5 0.43064
1 0.56104
1.5 0.72022
2 0.85034
2.5 0.91284
3 0.949
3.5 0.96824
4 0.98004
4.5 0.98652
5 0.99176
5.5 0.99358
6 0.99606
6.5 0.99706
7 0.9985
7.5 0.99886
8 0.99908
};
\addlegendentry{IHT}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig3a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Correlation},
ymajorgrids,
ymin=0.48853680107175, ymax=1.03832417810049,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.546087351446573
0.11 0.550676467504186
0.12 0.555253426172829
0.13 0.560073601844377
0.14 0.564535365148764
0.15 0.569135042960213
0.16 0.57389108559173
0.17 0.578356674663234
0.18 0.58312120241384
0.19 0.587801645710898
0.2 0.59259944691847
0.21 0.597204690544523
0.22 0.602045418170338
0.23 0.606716525555744
0.24 0.611453813351374
0.25 0.616162334082119
0.26 0.621247231864252
0.27 0.625854476278723
0.28 0.630787054022203
0.29 0.635494377158253
0.3 0.640202673418834
0.31 0.645291753518953
0.32 0.649983063984553
0.33 0.655335044999224
0.34 0.660610980219952
0.35 0.665438373243692
0.36 0.670388410984745
0.37 0.675586168166618
0.38 0.680720220360333
0.39 0.686177321254675
0.4 0.691301165070405
0.41 0.696813308731317
0.42 0.702605746791387
0.43 0.707401628238157
0.44 0.713408140557063
0.45 0.718931023102345
0.46 0.724446805362417
0.47 0.730418398127226
0.48 0.736682268451787
0.49 0.742337387165541
0.5 0.748189357369283
0.51 0.754822174238069
0.52 0.76108083536524
0.53 0.767609627698406
0.54 0.774474929236577
0.55 0.781721485224169
0.56 0.789099322439253
0.57 0.796395318314127
0.58 0.804206345268582
0.59 0.812465836023803
0.6 0.821971728919179
0.61 0.831162864267482
0.62 0.841256110105278
0.63 0.853590907085072
0.64 0.867697729726228
0.65 0.887434346930117
0.66 0.981555051820261
0.67 0.9844531023277
0.68 0.986854618077028
0.69 0.988581944275497
0.7 0.989797437757497
0.71 0.99087232496788
0.72 0.991672165455655
0.73 0.992483643126826
0.74 0.993051532453736
0.75 0.993607103116906
0.76 0.994054308982682
0.77 0.994591150283724
0.78 0.994860659367668
0.79 0.995268080662696
0.8 0.995624002768326
0.81 0.995882102345709
0.82 0.996176027853206
0.83 0.996392021115887
0.84 0.996607168847531
0.85 0.996826045675934
0.86 0.997043798804637
0.87 0.997184838299074
0.88 0.997369964622405
0.89 0.997503924692614
0.9 0.99764295056348
0.91 0.997762265659613
0.92 0.997857086640608
0.93 0.997998932279753
0.94 0.998084384121272
0.95 0.998221100410361
0.96 0.998303428396553
0.97 0.998369766939357
0.98 0.998455000297734
0.99 0.9984925932555
1 0.998563402602375
};
\addlegendentry{SE, $\sigma$=0.1}
\addplot [semithick, red, dashed]
table {%
0.1 0.52835724412228
0.11 0.531119931221567
0.12 0.533821553799101
0.13 0.536672023735154
0.14 0.539457095503134
0.15 0.542218747494056
0.16 0.544781481560034
0.17 0.547545956782537
0.18 0.550232769213454
0.19 0.552797479375214
0.2 0.555587921275503
0.21 0.558162621133087
0.22 0.560802492230111
0.23 0.563467486781085
0.24 0.566162237786017
0.25 0.568712842958522
0.26 0.571367490531089
0.27 0.573797771331878
0.28 0.576423993496956
0.29 0.57916698420409
0.3 0.581536482964592
0.31 0.584191149694506
0.32 0.586914488598006
0.33 0.589071046929597
0.34 0.591746329869695
0.35 0.594357188459067
0.36 0.596884834265216
0.37 0.599227929273533
0.38 0.601945339474831
0.39 0.60428571846439
0.4 0.606797862693416
0.41 0.609170293208762
0.42 0.611693749980378
0.43 0.614263720291091
0.44 0.616573361438922
0.45 0.61904833763689
0.46 0.62119919008804
0.47 0.62380216543956
0.48 0.626247102544754
0.49 0.628629798806544
0.5 0.631056379618418
0.51 0.633183898873021
0.52 0.635401382392824
0.53 0.637732811669893
0.54 0.640239675985118
0.55 0.64287656013359
0.56 0.645228136751222
0.57 0.647304652640689
0.58 0.649937328608341
0.59 0.651975140102686
0.6 0.654300206386121
0.61 0.656547080420689
0.62 0.658795777544376
0.63 0.661431453371651
0.64 0.663351076780713
0.65 0.665565974243141
0.66 0.667924515749418
0.67 0.669913070513672
0.68 0.672610623232275
0.69 0.674601388790548
0.7 0.677131558361211
0.71 0.679035447891844
0.72 0.681450953657762
0.73 0.683266813374673
0.74 0.685439617752676
0.75 0.687640345009871
0.76 0.689980099162335
0.77 0.691988155901719
0.78 0.694210972525294
0.79 0.696338885603699
0.8 0.698374011110267
0.81 0.700640163302959
0.82 0.702489297440394
0.83 0.704701219933834
0.84 0.706937254332441
0.85 0.708750086517261
0.86 0.711133668437832
0.87 0.712863594293711
0.88 0.714970032373396
0.89 0.717007385834854
0.9 0.719060209498872
0.91 0.721456270744935
0.92 0.723609017887763
0.93 0.72544945881416
0.94 0.727253632630928
0.95 0.729585940923754
0.96 0.731488749768183
0.97 0.733118473067616
0.98 0.735067686583158
0.99 0.737458810349602
1 0.739456417055002
};
\addlegendentry{SE, $\sigma$=0.3}
\addplot [semithick, green, dashed]
table {%
0.1 0.516319735540677
0.11 0.517893916367145
0.12 0.519498136110535
0.13 0.521072190360503
0.14 0.522625379535737
0.15 0.5242461449847
0.16 0.525680135278911
0.17 0.527332003991353
0.18 0.528793250849556
0.19 0.530426060850769
0.2 0.531991346118208
0.21 0.533433666367325
0.22 0.534968009269002
0.23 0.536405493181015
0.24 0.538122664307561
0.25 0.539541156800333
0.26 0.541034732982898
0.27 0.542458484392473
0.28 0.543939982889771
0.29 0.545494147564807
0.3 0.546840067768634
0.31 0.548310490009643
0.32 0.549875718521945
0.33 0.551250226536339
0.34 0.552781097133955
0.35 0.554237801140136
0.36 0.555624051543625
0.37 0.557069330618193
0.38 0.558449091928669
0.39 0.560014299481907
0.4 0.56137965566805
0.41 0.562773736143062
0.42 0.564262178485532
0.43 0.565585540975369
0.44 0.566912053954474
0.45 0.568444543813959
0.46 0.569827643898313
0.47 0.571268670191192
0.48 0.572399885743724
0.49 0.573853990162495
0.5 0.575267139433084
0.51 0.576627028849519
0.52 0.57791584843033
0.53 0.579368814796378
0.54 0.580615336033962
0.55 0.582268411433126
0.56 0.583318101146607
0.57 0.584644667147624
0.58 0.586120438127806
0.59 0.587441448435092
0.6 0.588838567765586
0.61 0.590069745448599
0.62 0.591247747231033
0.63 0.592589689758968
0.64 0.593882347851962
0.65 0.595042148841504
0.66 0.596573177250473
0.67 0.597861189756673
0.68 0.59908293149907
0.69 0.600418102896359
0.7 0.601707725557072
0.71 0.60298709741002
0.72 0.604216762432784
0.73 0.605375084228766
0.74 0.606760543948855
0.75 0.608124783567924
0.76 0.609237785095974
0.77 0.610538112708604
0.78 0.611973293008283
0.79 0.61280561064316
0.8 0.614047585924392
0.81 0.615386350917792
0.82 0.616573121802225
0.83 0.617924652756142
0.84 0.619119705048454
0.85 0.620198595398428
0.86 0.621562496894078
0.87 0.622731882592715
0.88 0.623970030851941
0.89 0.625063065115124
0.9 0.626551165076851
0.91 0.627568418032735
0.92 0.628665499004005
0.93 0.629639972055752
0.94 0.631124233041414
0.95 0.632409443047327
0.96 0.63341858963844
0.97 0.634626505840081
0.98 0.635847518117631
0.99 0.637011972710867
1 0.638219458220872
};
\addlegendentry{SE, $\sigma$=0.5}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.543086151547919)
--(axis cs:0.1,0.550051408061483);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.588272819211242)
--(axis cs:0.2,0.599300523780196);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.632371517492206)
--(axis cs:0.3,0.651490494686559);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.682637377479967)
--(axis cs:0.4,0.710284369165944);

\path [draw=lightblue, very thick]
(axis cs:0.5,0.734154824071621)
--(axis cs:0.5,0.775066467722889);

\path [draw=lightblue, very thick]
(axis cs:0.6,0.801321704801128)
--(axis cs:0.6,0.91751742658366);

\path [draw=lightblue, very thick]
(axis cs:0.7,0.970969352000623)
--(axis cs:0.7,1.013333842781);

\path [draw=lightblue, very thick]
(axis cs:0.8,0.997066454485108)
--(axis cs:0.8,0.999847227693435);

\path [draw=lightblue, very thick]
(axis cs:0.9,0.998178108631418)
--(axis cs:0.9,1.00028440309836);

\path [draw=lightblue, very thick]
(axis cs:1,0.999084687516481)
--(axis cs:1,1.00031559035348);

\path [draw=coral, very thick]
(axis cs:0.1,0.524728857608106)
--(axis cs:0.1,0.533048783440179);

\path [draw=coral, very thick]
(axis cs:0.2,0.550865215537005)
--(axis cs:0.2,0.562305961224266);

\path [draw=coral, very thick]
(axis cs:0.3,0.575676453510261)
--(axis cs:0.3,0.588924886001907);

\path [draw=coral, very thick]
(axis cs:0.4,0.599234359237021)
--(axis cs:0.4,0.615663702779655);

\path [draw=coral, very thick]
(axis cs:0.5,0.623297057258742)
--(axis cs:0.5,0.642624710469949);

\path [draw=coral, very thick]
(axis cs:0.6,0.646865799686707)
--(axis cs:0.6,0.665980983662872);

\path [draw=coral, very thick]
(axis cs:0.7,0.66467770394505)
--(axis cs:0.7,0.68975978157519);

\path [draw=coral, very thick]
(axis cs:0.8,0.686006380723894)
--(axis cs:0.8,0.711276501786403);

\path [draw=coral, very thick]
(axis cs:0.9,0.708651797473082)
--(axis cs:0.9,0.73213578754923);

\path [draw=coral, very thick]
(axis cs:1,0.728179995499096)
--(axis cs:1,0.753142670091961);

\path [draw=lightgreen, very thick]
(axis cs:0.1,0.513527136391238)
--(axis cs:0.1,0.520292905047139);

\path [draw=lightgreen, very thick]
(axis cs:0.2,0.526543790069859)
--(axis cs:0.2,0.536529699337928);

\path [draw=lightgreen, very thick]
(axis cs:0.3,0.540681284627058)
--(axis cs:0.3,0.552405008329709);

\path [draw=lightgreen, very thick]
(axis cs:0.4,0.553373066036809)
--(axis cs:0.4,0.569291318453622);

\path [draw=lightgreen, very thick]
(axis cs:0.5,0.567932148068296)
--(axis cs:0.5,0.582718342136338);

\path [draw=lightgreen, very thick]
(axis cs:0.6,0.582446507735916)
--(axis cs:0.6,0.597464563625161);

\path [draw=lightgreen, very thick]
(axis cs:0.7,0.594248989464786)
--(axis cs:0.7,0.609855879817271);

\path [draw=lightgreen, very thick]
(axis cs:0.8,0.605416721675439)
--(axis cs:0.8,0.624423335654966);

\path [draw=lightgreen, very thick]
(axis cs:0.9,0.617364655872761)
--(axis cs:0.9,0.636509478882353);

\path [draw=lightgreen, very thick]
(axis cs:1,0.62874817605816)
--(axis cs:1,0.649511260801976);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.546568779804701
0.2 0.593786671495719
0.3 0.641931006089382
0.4 0.696460873322956
0.5 0.754610645897255
0.6 0.859419565692394
0.7 0.992151597390813
0.8 0.998456841089271
0.9 0.999231255864891
1 0.999700138934979
};
\addlegendentry{AMP, $\sigma$=0.1}
\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.528888820524143
0.2 0.556585588380636
0.3 0.582300669756084
0.4 0.607449031008338
0.5 0.632960883864345
0.6 0.656423391674789
0.7 0.67721874276012
0.8 0.698641441255149
0.9 0.720393792511156
1 0.740661332795529
};
\addlegendentry{AMP, $\sigma$=0.3}
\addplot [semithick, green, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.516910020719188
0.2 0.531536744703893
0.3 0.546543146478384
0.4 0.561332192245215
0.5 0.575325245102317
0.6 0.589955535680539
0.7 0.602052434641029
0.8 0.614920028665203
0.9 0.626937067377557
1 0.639129718430068
};
\addlegendentry{AMP, $\sigma$=0.5}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig3b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Correlation},
ymajorgrids,
ymin=0.31488110066307, ymax=1.03506626330106,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.394749720010177
0.11 0.401106261548242
0.12 0.407447503628197
0.13 0.413709659850344
0.14 0.420418653366386
0.15 0.426799255473824
0.16 0.433620747178202
0.17 0.440089721892533
0.18 0.446729078640329
0.19 0.453473758031405
0.2 0.460105471712454
0.21 0.466998804113835
0.22 0.473791253571142
0.23 0.480700011118293
0.24 0.487695651917535
0.25 0.494544387987097
0.26 0.501985364466977
0.27 0.508903394568879
0.28 0.516246899157174
0.29 0.523593130209008
0.3 0.531254711456158
0.31 0.53820713149312
0.32 0.545780045582914
0.33 0.553604790253251
0.34 0.561334907475815
0.35 0.569504187828253
0.36 0.577224106800154
0.37 0.585528570622425
0.38 0.593525791215511
0.39 0.602220440298365
0.4 0.610542008231307
0.41 0.619126088883125
0.42 0.627862511722881
0.43 0.636809621361082
0.44 0.646408590965573
0.45 0.655014650018469
0.46 0.665178777070855
0.47 0.675072990430334
0.48 0.684888802831113
0.49 0.695590911055605
0.5 0.706359378079085
0.51 0.718258699259129
0.52 0.729735118191668
0.53 0.743604203094046
0.54 0.756543209838584
0.55 0.769621513507565
0.56 0.784967901033314
0.57 0.803129395434262
0.58 0.822681484281124
0.59 0.846178599621348
0.6 0.87441738111756
0.61 0.915899842888079
0.62 0.941671468205255
0.63 0.954947320683495
0.64 0.963469548197844
0.65 0.967916240112039
0.66 0.972782540282628
0.67 0.975727230272163
0.68 0.978315769717676
0.69 0.980353514956836
0.7 0.982380544714292
0.71 0.983725759449853
0.72 0.985060084427304
0.73 0.986347181990638
0.74 0.98742708990438
0.75 0.988338386957867
0.76 0.989178009174894
0.77 0.989907915598555
0.78 0.990565490419314
0.79 0.991235643858783
0.8 0.991859789649557
0.81 0.992322041376487
0.82 0.992770441173488
0.83 0.993234320201719
0.84 0.993610455315918
0.85 0.993944723498274
0.86 0.994261639379675
0.87 0.994620827661861
0.88 0.994958368410934
0.89 0.995244936936748
0.9 0.995492770413733
0.91 0.995713715507146
0.92 0.995911436997489
0.93 0.996182652899125
0.94 0.996337057896867
0.95 0.996520038114838
0.96 0.996685905965183
0.97 0.996834422569242
0.98 0.99695937678207
0.99 0.997153226679436
1 0.997269898706161
};
\addlegendentry{SE, $\sigma$=0.1}
\addplot [semithick, red, dashed]
table {%
0.1 0.365311097766162
0.11 0.36844673479047
0.12 0.371595833690672
0.13 0.374732926893806
0.14 0.377936722434058
0.15 0.381164626202549
0.16 0.384261024820849
0.17 0.387408886913271
0.18 0.390589843871615
0.19 0.393631453889774
0.2 0.396753567562633
0.21 0.400029839480138
0.22 0.403102261689074
0.23 0.406028685259942
0.24 0.409262643422593
0.25 0.412374507165198
0.26 0.415477739743894
0.27 0.418469676323208
0.28 0.421598692440947
0.29 0.424760200631074
0.3 0.427776718181835
0.31 0.430771425954619
0.32 0.433753040242755
0.33 0.437018882731401
0.34 0.440019432961263
0.35 0.443237736099525
0.36 0.445996832776164
0.37 0.449206126407649
0.38 0.452089251637062
0.39 0.455269419409762
0.4 0.458274723439946
0.41 0.461263835234979
0.42 0.464353224001688
0.43 0.467154687345656
0.44 0.470026620016526
0.45 0.473155090559939
0.46 0.476316033742047
0.47 0.479270729309071
0.48 0.482072937696892
0.49 0.484993696474342
0.5 0.487990958525915
0.51 0.490971363388951
0.52 0.493776320827194
0.53 0.496640753495314
0.54 0.499657615903101
0.55 0.502228589727378
0.56 0.505479340330094
0.57 0.50858962907099
0.58 0.511275459460734
0.59 0.514070621815481
0.6 0.516813891560165
0.61 0.519595444867196
0.62 0.522566362112252
0.63 0.5253968847151
0.64 0.52827824185576
0.65 0.531396232116486
0.66 0.534072334326472
0.67 0.536589795149639
0.68 0.539511583697295
0.69 0.542516958839276
0.7 0.545393487705393
0.71 0.547863411718296
0.72 0.55064660159892
0.73 0.553515412786872
0.74 0.55653834806311
0.75 0.559176404878531
0.76 0.561536402816493
0.77 0.564124496072498
0.78 0.567004222735963
0.79 0.569814425871824
0.8 0.57251557108636
0.81 0.57506822785329
0.82 0.577837746688111
0.83 0.580653397310452
0.84 0.583236350359009
0.85 0.585654731975202
0.86 0.588459058381156
0.87 0.590961769497383
0.88 0.59377015816533
0.89 0.596242878793323
0.9 0.598785048631143
0.91 0.601179183580272
0.92 0.603810835184873
0.93 0.606560419302383
0.94 0.609239353951643
0.95 0.611657298989942
0.96 0.614295030959395
0.97 0.61662403112801
0.98 0.619189592696411
0.99 0.621612456183236
1 0.624560201358572
};
\addlegendentry{SE, $\sigma$=0.3}
\addplot [semithick, green, dashed]
table {%
0.1 0.349848276751348
0.11 0.351514251143032
0.12 0.353141400938441
0.13 0.354791648335212
0.14 0.356397520445393
0.15 0.35806857547692
0.16 0.359639728280747
0.17 0.36128330916005
0.18 0.362896656125807
0.19 0.364537790302602
0.2 0.366142226844001
0.21 0.367785679027572
0.22 0.369373006270374
0.23 0.370897019541733
0.24 0.372578632384575
0.25 0.374196968871151
0.26 0.375765022002895
0.27 0.377393726345218
0.28 0.379049615948857
0.29 0.380505652263598
0.3 0.38214522961635
0.31 0.383692563268346
0.32 0.38533411012297
0.33 0.386859295815176
0.34 0.388470815565971
0.35 0.389993038097003
0.36 0.39163325752139
0.37 0.393079281892503
0.38 0.394637593215259
0.39 0.396158713977952
0.4 0.397722992025676
0.41 0.399460589635931
0.42 0.400765035383417
0.43 0.402499198917889
0.44 0.404093856196725
0.45 0.405706488430646
0.46 0.407095649106647
0.47 0.408690426626828
0.48 0.41014601328987
0.49 0.411645209332836
0.5 0.41322733042506
0.51 0.414610501599488
0.52 0.416227569527504
0.53 0.417701697358024
0.54 0.419215907261716
0.55 0.420665806149807
0.56 0.422212659723624
0.57 0.423660070751362
0.58 0.425218855003327
0.59 0.426609157720771
0.6 0.428289096825759
0.61 0.429672850831398
0.62 0.431146878453858
0.63 0.432876134351669
0.64 0.434303105326326
0.65 0.435505363098767
0.66 0.437155118979703
0.67 0.438660431025423
0.68 0.440131410412133
0.69 0.441542340571542
0.7 0.443070549264343
0.71 0.444374866186424
0.72 0.445875664585066
0.73 0.447363309328802
0.74 0.448759381822378
0.75 0.450178058109895
0.76 0.451708632860037
0.77 0.453049609447569
0.78 0.454435981417244
0.79 0.455950392669298
0.8 0.457448328950694
0.81 0.458885597782715
0.82 0.460177256040509
0.83 0.461672694097251
0.84 0.462991565213213
0.85 0.464476475577541
0.86 0.46600466769998
0.87 0.467390956222819
0.88 0.468778875301584
0.89 0.470182821419859
0.9 0.471562103420337
0.91 0.472890586328178
0.92 0.474402118288884
0.93 0.475903837167139
0.94 0.476939026395246
0.95 0.478190761413038
0.96 0.479749503380695
0.97 0.481274601594208
0.98 0.482745906532169
0.99 0.483951583913993
1 0.485235836898867
};
\addlegendentry{SE, $\sigma$=0.5}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.390986258356294)
--(axis cs:0.1,0.400024647605854);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.453984379752001)
--(axis cs:0.2,0.469688403633919);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.523781402896862)
--(axis cs:0.3,0.546038477573857);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.60070101021335)
--(axis cs:0.4,0.635952856363542);

\path [draw=lightblue, very thick]
(axis cs:0.5,0.694647845032641)
--(axis cs:0.5,0.7635864505912);

\path [draw=lightblue, very thick]
(axis cs:0.6,0.887200578493417)
--(axis cs:0.6,1.00233057409024);

\path [draw=lightblue, very thick]
(axis cs:0.7,0.989126227764093)
--(axis cs:0.7,0.996573459330792);

\path [draw=lightblue, very thick]
(axis cs:0.8,0.993895852168735)
--(axis cs:0.8,0.999839291129554);

\path [draw=lightblue, very thick]
(axis cs:0.9,0.997289677154426)
--(axis cs:0.9,0.999930533688306);

\path [draw=lightblue, very thick]
(axis cs:1,0.99866751987248)
--(axis cs:1,1.00015062479673);

\path [draw=coral, very thick]
(axis cs:0.1,0.36130967884558)
--(axis cs:0.1,0.369744017753443);

\path [draw=coral, very thick]
(axis cs:0.2,0.391450017850913)
--(axis cs:0.2,0.402155724408686);

\path [draw=coral, very thick]
(axis cs:0.3,0.419592416039111)
--(axis cs:0.3,0.436337222762735);

\path [draw=coral, very thick]
(axis cs:0.4,0.45130147767713)
--(axis cs:0.4,0.469461409276246);

\path [draw=coral, very thick]
(axis cs:0.5,0.478142886076684)
--(axis cs:0.5,0.501446714153171);

\path [draw=coral, very thick]
(axis cs:0.6,0.509417450226161)
--(axis cs:0.6,0.529985079605699);

\path [draw=coral, very thick]
(axis cs:0.7,0.536426360177829)
--(axis cs:0.7,0.561446951409211);

\path [draw=coral, very thick]
(axis cs:0.8,0.56320396110122)
--(axis cs:0.8,0.588548575615742);

\path [draw=coral, very thick]
(axis cs:0.9,0.590678611610769)
--(axis cs:0.9,0.616449545711818);

\path [draw=coral, very thick]
(axis cs:1,0.617933907114998)
--(axis cs:1,0.641822362237855);

\path [draw=lightgreen, very thick]
(axis cs:0.1,0.347616789873888)
--(axis cs:0.1,0.353257686632053);

\path [draw=lightgreen, very thick]
(axis cs:0.2,0.362006009019026)
--(axis cs:0.2,0.370340106308082);

\path [draw=lightgreen, very thick]
(axis cs:0.3,0.376539037800617)
--(axis cs:0.3,0.387047460971949);

\path [draw=lightgreen, very thick]
(axis cs:0.4,0.391589923667144)
--(axis cs:0.4,0.405384416227045);

\path [draw=lightgreen, very thick]
(axis cs:0.5,0.406589462988876)
--(axis cs:0.5,0.421617327608998);

\path [draw=lightgreen, very thick]
(axis cs:0.6,0.420575421430327)
--(axis cs:0.6,0.436330789682918);

\path [draw=lightgreen, very thick]
(axis cs:0.7,0.435180844988935)
--(axis cs:0.7,0.450571847832962);

\path [draw=lightgreen, very thick]
(axis cs:0.8,0.449743429102062)
--(axis cs:0.8,0.467421071439619);

\path [draw=lightgreen, very thick]
(axis cs:0.9,0.46504879316804)
--(axis cs:0.9,0.482621417724542);

\path [draw=lightgreen, very thick]
(axis cs:1,0.477533036765815)
--(axis cs:1,0.49680834120155);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.395505452981074
0.2 0.46183639169296
0.3 0.53490994023536
0.4 0.618326933288446
0.5 0.729117147811921
0.6 0.944765576291828
0.7 0.992849843547442
0.8 0.996867571649144
0.9 0.998610105421366
1 0.999409072334603
};
\addlegendentry{AMP, $\sigma$=0.1}
\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.365526848299512
0.2 0.3968028711298
0.3 0.427964819400923
0.4 0.460381443476688
0.5 0.489794800114927
0.6 0.51970126491593
0.7 0.54893665579352
0.8 0.575876268358481
0.9 0.603564078661293
1 0.629878134676427
};
\addlegendentry{AMP, $\sigma$=0.3}
\addplot [semithick, green, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.35043723825297
0.2 0.366173057663554
0.3 0.381793249386283
0.4 0.398487169947094
0.5 0.414103395298937
0.6 0.428453105556623
0.7 0.442876346410948
0.8 0.458582250270841
0.9 0.473835105446291
1 0.487170688983682
};
\addlegendentry{AMP, $\sigma$=0.5}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Correlation},
ymajorgrids,
ymin=0.497199606697121, ymax=1.05805237674326,
ytick style={color=black}
]
\path [draw=lightblue, very thick]
(axis cs:0.1,0.546910244545953)
--(axis cs:0.1,0.553957794981608);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.596258464115865)
--(axis cs:0.2,0.610618568095264);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.649671430865528)
--(axis cs:0.3,0.668799641786697);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.709951793466767)
--(axis cs:0.4,0.745608435418736);

\path [draw=lightblue, very thick]
(axis cs:0.5,0.839169792586576)
--(axis cs:0.5,1.03255906901389);

\path [draw=lightblue, very thick]
(axis cs:0.6,0.974307641653344)
--(axis cs:0.6,1.02099963631606);

\path [draw=lightblue, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=lightblue, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=lightblue, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=lightblue, very thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=coral, very thick]
(axis cs:0.1,0.544543511907316)
--(axis cs:0.1,0.552424413342935);

\path [draw=coral, very thick]
(axis cs:0.2,0.586994898595162)
--(axis cs:0.2,0.604048530126247);

\path [draw=coral, very thick]
(axis cs:0.3,0.629434736271177)
--(axis cs:0.3,0.648436262492256);

\path [draw=coral, very thick]
(axis cs:0.4,0.673206094527103)
--(axis cs:0.4,0.695935558967407);

\path [draw=coral, very thick]
(axis cs:0.5,0.713354158085372)
--(axis cs:0.5,0.743142948064585);

\path [draw=coral, very thick]
(axis cs:0.6,0.755841902684115)
--(axis cs:0.6,0.791969985406943);

\path [draw=coral, very thick]
(axis cs:0.7,0.797307117750597)
--(axis cs:0.7,0.846030023387988);

\path [draw=coral, very thick]
(axis cs:0.8,0.842422096556143)
--(axis cs:0.8,0.89360445559291);

\path [draw=coral, very thick]
(axis cs:0.9,0.883543031124791)
--(axis cs:0.9,0.937369211653274);

\path [draw=coral, very thick]
(axis cs:1,0.932304770185747)
--(axis cs:1,0.970925217439531);

\path [draw=lightgreen, very thick]
(axis cs:0.1,0.522692914426491)
--(axis cs:0.1,0.542680498154026);

\path [draw=lightgreen, very thick]
(axis cs:0.2,0.53907097418107)
--(axis cs:0.2,0.568843137989165);

\path [draw=lightgreen, very thick]
(axis cs:0.3,0.554620301995875)
--(axis cs:0.3,0.581147674884864);

\path [draw=lightgreen, very thick]
(axis cs:0.4,0.570912406706959)
--(axis cs:0.4,0.598316112198814);

\path [draw=lightgreen, very thick]
(axis cs:0.5,0.579686267351377)
--(axis cs:0.5,0.612235765188423);

\path [draw=lightgreen, very thick]
(axis cs:0.6,0.591746727610567)
--(axis cs:0.6,0.625102180515275);

\path [draw=lightgreen, very thick]
(axis cs:0.7,0.60062917110073)
--(axis cs:0.7,0.636563832467254);

\path [draw=lightgreen, very thick]
(axis cs:0.8,0.611581210508278)
--(axis cs:0.8,0.648148215362645);

\path [draw=lightgreen, very thick]
(axis cs:0.9,0.61757909907097)
--(axis cs:0.9,0.653991455533572);

\path [draw=lightgreen, very thick]
(axis cs:1,0.630615814246834)
--(axis cs:1,0.665351134523542);

\addplot [semithick, blue, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.55043401976378
0.2 0.603438516105565
0.3 0.659235536326112
0.4 0.727780114442752
0.5 0.935864430800236
0.6 0.997653638984704
0.7 1
0.8 1
0.9 1
1 1
};
\addlegendentry{AMP, known $\hat{\pi}$}
\addplot [semithick, red, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.548483962625125
0.2 0.595521714360704
0.3 0.638935499381717
0.4 0.684570826747255
0.5 0.728248553074979
0.6 0.773905944045529
0.7 0.821668570569292
0.8 0.868013276074526
0.9 0.910456121389032
1 0.951614993812639
};
\addlegendentry{AMP, $\hat{\pi}\pm 0.01$}
\addplot [semithick, green, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.532686706290258
0.2 0.553957056085117
0.3 0.56788398844037
0.4 0.584614259452887
0.5 0.5959610162699
0.6 0.608424454062921
0.7 0.618596501783992
0.8 0.629864712935461
0.9 0.635785277302271
1 0.647983474385188
};
\addlegendentry{AMP, $\hat{\pi}\pm 0.05$}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={FNR},
xmajorgrids,
xmin=-0.0499968347260539, xmax=1.04993352924713,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FPR},
ymajorgrids,
ymin=-0.0466010733452594, ymax=0.978622540250447,
ytick style={color=black}
]
\addplot [semithick, green, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0.0131975264217078 0.932021466905188
0.134527474577852 0.646499054107346
0.357149520877481 0.357544565546646
0.595168126024549 0.166187052415598
0.787643436887769 0.0635877051101065
0.911785481055002 0.018593506204027
0.975040981967934 0.00345065069413089
0.996614822811296 0.000275766287357044
0.999936694521077 2.85768173426989e-06
};
\addlegendentry{SE ($\delta$=0.1)}
\addplot [semithick, red, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0.0487673560020332 0.567429611622784
0.133597742047674 0.352625226829185
0.227952192407502 0.229524029627601
0.327573637604002 0.149369158078543
0.431027448567377 0.0948930621654626
0.539958934160892 0.0563663391196174
0.654939939538243 0.0296418666757969
0.777385029026994 0.0124185412172881
0.905023542630889 0.00259498293788019
};
\addlegendentry{SE ($\delta$=0.3)}
\addplot [semithick, blue, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
};
\addlegendentry{SE ($\delta$=0.5)}
\addplot [semithick, green, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.0179063475840989 0.922688249421178
0.141967045850779 0.639607230763226
0.360224214909088 0.360583015465813
0.591255612266219 0.169654917694556
0.783555692712219 0.0662027397435085
0.906129095905726 0.0229534847103938
0.969373943142483 0.00519606825278394
0.99497756652836 0.000797555046422666
0.99953199560301 5.60224089635854e-05
};
\addlegendentry{AMP ($\delta$=0.1)}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.0583604480961251 0.552113319140856
0.144618289099965 0.348638953147389
0.238922242110587 0.229347646754549
0.331308572711236 0.151833083311463
0.429744984504734 0.0980529587600954
0.536184115246835 0.0614984226191368
0.644239130688889 0.0363597366026153
0.762236252016169 0.0175179207725796
0.884229420884733 0.00522886109927159
};
\addlegendentry{AMP ($\delta$=0.3)}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.00130718954248366 0.00204610951008646
0.00222222222222222 0.00146974063400576
0.00248366013071895 0.00112391930835735
0.0026797385620915 0.000864553314121037
0.0030718954248366 0.000749279538904899
0.00333333333333333 0.000634005763688761
0.00366013071895425 0.00037463976945245
0.00411764705882353 0.000288184438040346
0.00503267973856209 0.000115273775216138
};
\addlegendentry{AMP ($\delta$=0.5)}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig6a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.05, xmax=1.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Overlap},
ymajorgrids,
ymin=-0.0151397563026971, ymax=1.1183189814821,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.222316517406069
0.12 0.255050358681003
0.14 0.291199680864292
0.16 0.331512015150056
0.18 0.377332761292543
0.2 0.431406337293157
0.22 0.501158158291396
0.24 0.999999426456898
0.26 0.999999426436836
0.28 0.999999426416836
0.3 0.999999426396836
0.32 0.999999426376836
0.34 0.999999426356836
0.36 0.999999426336836
0.38 0.999999426316836
0.4 0.999999426296836
0.42 0.999999426276836
0.44 0.999999426256836
0.46 0.999999426236836
0.48 0.999999426216836
0.5 0.999999426196836
0.52 0.999999426176836
0.54 0.999999426156836
0.56 0.999999426136836
0.58 0.999999426116836
0.6 0.999999426096836
0.62 0.999999426076836
0.64 0.999999426056836
0.66 0.999999426036836
0.68 0.999999426016836
0.7 0.999999425996836
0.72 0.999999425976836
0.74 0.999999425956836
0.76 0.999999425936836
0.78 0.999999425916836
0.8 0.999999425896836
0.82 0.999999425876836
0.84 0.999999425856836
0.86 0.999999425836836
0.88 0.999999425816836
0.9 0.999999425796836
0.92 0.999999425776836
0.94 0.999999425756836
0.96 0.999999425736836
0.98 0.999999425716776
1 0.999999425696776
1.02 0.999999425676776
1.04 0.999999425656776
1.06 0.999999425636776
1.08 0.999999425616776
1.1 0.999999425596776
};
\addlegendentry{SE}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.180762150829881)
--(axis cs:0.1,0.251455015762505);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.297938509459133)
--(axis cs:0.2,0.57845205229906);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.931748389163788)
--(axis cs:0.3,1.05140605671163);

\path [draw=lightblue, very thick]
(axis cs:0.4,1)
--(axis cs:0.4,1);

\path [draw=lightblue, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=lightblue, very thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=lightblue, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=lightblue, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=lightblue, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=lightblue, very thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=lightblue, very thick]
(axis cs:1.1,1)
--(axis cs:1.1,1);

\path [draw=coral, very thick]
(axis cs:0.1,0.0363810954147936)
--(axis cs:0.1,0.0985092511963671);

\path [draw=coral, very thick]
(axis cs:0.2,0.164953734642845)
--(axis cs:0.2,0.48792520713622);

\path [draw=coral, very thick]
(axis cs:0.3,0.889366683611189)
--(axis cs:0.3,1.06679812976461);

\path [draw=coral, very thick]
(axis cs:0.4,1)
--(axis cs:0.4,1);

\path [draw=coral, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=coral, very thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=coral, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=coral, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=coral, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=coral, very thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=coral, very thick]
(axis cs:1.1,1)
--(axis cs:1.1,1);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.216108583296193
0.2 0.438195280879096
0.3 0.991577222937711
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
};
\addlegendentry{AMP}
\addplot [semithick, red, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.0674451733055803
0.2 0.326439470889532
0.3 0.978082406687898
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
};
\addlegendentry{LP}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig6b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.05, xmax=1.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Overlap},
ymajorgrids,
ymin=0.067199144465342, ymax=1.07937330861929,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.372741206678121
0.12 0.388016026875203
0.14 0.403580159056105
0.16 0.419464288090143
0.18 0.435706237135899
0.2 0.452352983951659
0.22 0.469462231621668
0.24 0.487106592395222
0.26 0.505379989633053
0.28 0.524404946590207
0.3 0.544348542827835
0.32 0.565446200432558
0.34 0.588052363509111
0.36 0.612741733421028
0.38 0.640570160134388
0.4 0.673949522902346
0.42 0.72245407891497
0.44 0.999999426550178
0.46 0.999999426543511
0.48 0.999999426536844
0.5 0.999999426530178
0.52 0.999999426523511
0.54 0.999999426516844
0.56 0.999999426510178
0.58 0.999999426503511
0.6 0.999999426496844
0.62 0.999999426490178
0.64 0.999999426483511
0.66 0.999999426476844
0.68 0.999999426470178
0.7 0.999999426463511
0.72 0.999999426456898
0.74 0.999999426450169
0.76 0.999999426443503
0.78 0.999999426436836
0.8 0.999999426430169
0.82 0.999999426423503
0.84 0.999999426416836
0.86 0.999999426410169
0.88 0.999999426403503
0.9 0.999999426396836
0.92 0.999999426390169
0.94 0.999999426383503
0.96 0.999999426376836
0.98 0.999999426370169
1 0.999999426363503
1.02 0.999999426356836
1.04 0.999999426350169
1.06 0.999999426343503
1.08 0.999999426336836
1.1 0.999999426330169
};
\addlegendentry{SE}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.347293954982066)
--(axis cs:0.1,0.398242138213869);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.427453356975718)
--(axis cs:0.2,0.478851042299469);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.492828078625986)
--(axis cs:0.3,0.577424834028512);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.583166826491555)
--(axis cs:0.4,0.766594575730129);

\path [draw=lightblue, very thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=lightblue, very thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=lightblue, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=lightblue, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=lightblue, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=lightblue, very thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=lightblue, very thick]
(axis cs:1.1,1)
--(axis cs:1.1,1);

\path [draw=coral, very thick]
(axis cs:0.1,0.113207061017794)
--(axis cs:0.1,0.170471054866266);

\path [draw=coral, very thick]
(axis cs:0.2,0.199249762872767)
--(axis cs:0.2,0.271812214615834);

\path [draw=coral, very thick]
(axis cs:0.3,0.303220496176181)
--(axis cs:0.3,0.405161335990225);

\path [draw=coral, very thick]
(axis cs:0.4,0.473653764850401)
--(axis cs:0.4,0.682069061874782);

\path [draw=coral, very thick]
(axis cs:0.5,0.949915599941359)
--(axis cs:0.5,1.03336539206684);

\path [draw=coral, very thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=coral, very thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=coral, very thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=coral, very thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=coral, very thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=coral, very thick]
(axis cs:1.1,1)
--(axis cs:1.1,1);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.372768046597967
0.2 0.453152199637593
0.3 0.535126456327249
0.4 0.674880701110842
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
};
\addlegendentry{AMP}
\addplot [semithick, red, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.1 0.14183905794203
0.2 0.235530988744301
0.3 0.354190916083203
0.4 0.577861413362592
0.5 0.991640496004099
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
};
\addlegendentry{LP}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig7a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={FNR},
xmajorgrids,
xmin=-0.00918514233662787, xmax=1.03397561843212,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FPR},
ymajorgrids,
ymin=-0.0369705906329958, ymax=0.37363540279663,
ytick style={color=black}
]
\addplot [semithick, blue, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0.173719354195735 0.174189138118845
0.304185768387483 0.0853889247048885
0.413334662148694 0.0487828735300002
0.507125772373929 0.0291343396394193
0.59165836157066 0.0174454794033301
0.6740382698824 0.0099415334681991
0.753348614709986 0.00524976102083009
0.833924656169025 0.00218971611497677
0.919882399840542 0.000500188960273881
};
\addlegendentry{SE}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.175986946003512 0.168525013407105
0.309811896306081 0.0840704023100851
0.411738167625881 0.048267170908554
0.507907973162762 0.0303061891620011
0.58463415843613 0.0190187685839839
0.65936665316808 0.011940376208161
0.733580910019587 0.00709485536818869
0.797900622161046 0.0038076541549703
0.867862567562312 0.00143933178439779
};
\addlegendentry{AMP}
\addplot [semithick, red, dotted, mark=*, mark size=2, mark options={solid}]
table {%
0.333638732692942 0.130517165466138
0.38460259916842 0.101536689352351
0.441877699090772 0.0768730382303667
0.502435043370988 0.058453330430212
0.56542480845554 0.0433975379323587
0.624993769610426 0.0321911222098418
0.676989324202324 0.02357068878619
0.728499343302476 0.0167671444096947
0.775562382485317 0.0117426470925562
};
\addlegendentry{LP}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig7b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={FNR},
xmajorgrids,
xmin=-0.00918514233662787, xmax=1.03397561843212,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FPR},
ymajorgrids,
ymin=-0.0369705906329958, ymax=0.787363540279663,
ytick style={color=black}
]
\addplot [semithick, blue, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0.0382312558801334 0.74989380705636
0.14898221747933 0.475283860531837
0.289686536946353 0.291101674916583
0.438027134218304 0.170649557565157
0.584216807789868 0.0935456143386933
0.719262901386631 0.0459125370602647
0.83676251076293 0.0185354956171276
0.929631217981323 0.00492563633529224
0.986559220215358 0.000499142590306908
};
\addlegendentry{SE}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.0465290258083116 0.738029004839207
0.159065092305415 0.471447581598422
0.295006881475852 0.289434349718369
0.444826922084801 0.173569077781412
0.588974989783354 0.0965460266793533
0.720296612997666 0.0495552812847058
0.834201165005697 0.0231918018336855
0.924071012830774 0.00797619098985807
0.980705154801189 0.00238476629034648
};
\addlegendentry{AMP}
\addplot [semithick, red, dotted, mark=*, mark size=2, mark options={solid}]
table {%
0.474539332158354 0.293752416218673
0.498742273273905 0.271893928487739
0.524518750011839 0.251725673065315
0.548537781149809 0.232079483459782
0.570417355733028 0.212988472888602
0.595557152241838 0.194912893065992
0.618717306074094 0.178362736730264
0.642142574810885 0.162354157696528
0.665198190421895 0.146838887497477
};
\addlegendentry{LP}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig8a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor= south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.055, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Overlap},
ymajorgrids,
ymin=0.120024852454111, ymax=1.11561303024497,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.200767915328118
0.119565217391304 0.225493019707963
0.139130434782609 0.251793330516149
0.158695652173913 0.279823234714205
0.178260869565217 0.309610593772194
0.197826086956522 0.341392926159932
0.217391304347826 0.375373022166325
0.23695652173913 0.411876747433244
0.256521739130435 0.45152577876986
0.276086956521739 0.495076653948585
0.295652173913043 0.544052779814818
0.315217391304348 0.601492438400297
0.334782608695652 0.675578707859378
0.354347826086957 0.999999426342509
0.373913043478261 0.999999426322944
0.393478260869565 0.999999999592823
0.41304347826087 0.999999999586956
0.432608695652174 0.999999999436661
0.452173913043478 0.999999999547825
0.471739130434783 0.999999999466328
0.491304347826087 0.999999426205553
0.510869565217391 0.999999999489131
0.530434782608696 0.999999426166422
0.55 0.999999998406189
0.569565217391304 0.999999999430435
0.589130434782609 0.999999426107727
0.608695652173913 0.999999426088161
0.628260869565217 0.99999999776451
0.647826086956522 0.999999999352157
0.667391304347826 0.999999999332607
0.68695652173913 0.9999994260099
0.706521739130435 0.999999425990335
0.726086956521739 0.99999942597077
0.745652173913044 0.999999425951205
0.765217391304348 0.99999942593164
0.784782608695652 0.999999998986539
0.804347826086957 0.999999999194875
0.823913043478261 0.999999999176087
0.843478260869565 0.999999999156522
0.86304347826087 0.99999999913694
0.882608695652174 0.999999425814249
0.902173913043478 0.999999425794686
0.921739130434783 0.999999425775121
0.941304347826087 0.999999425755556
0.960869565217391 0.999999425735991
0.980434782608696 0.999999425716426
1 0.99999942569686
};
\addlegendentry{SE, AMP}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.170861346040386)
--(axis cs:0.1,0.23010984146373);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.285372252267378)
--(axis cs:0.2,0.405191303927538);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.462862957429346)
--(axis cs:0.3,0.653588888188715);

\path [draw=lightblue, very thick]
(axis cs:0.35,0.591602341290123)
--(axis cs:0.35,0.956085430460179);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.869844298303485)
--(axis cs:0.4,1.07035902216357);

\path [draw=lightblue, very thick]
(axis cs:0.45,0.997942575637495)
--(axis cs:0.45,1.00132445674746);

\path [draw=lightblue, very thick]
(axis cs:0.5,0.998946164397655)
--(axis cs:0.5,1.00053138890676);

\path [draw=lightblue, very thick]
(axis cs:0.6,0.994397577933382)
--(axis cs:0.6,1.00522585514881);

\path [draw=lightblue, very thick]
(axis cs:0.7,0.993765536885042)
--(axis cs:0.7,1.00271690910117);

\path [draw=lightblue, very thick]
(axis cs:0.8,0.990131676882765)
--(axis cs:0.8,1.00477943696252);

\path [draw=lightblue, very thick]
(axis cs:0.9,0.984880939069789)
--(axis cs:0.9,1.00491673125096);

\path [draw=lightblue, very thick]
(axis cs:1,0.98138897939016)
--(axis cs:1,1.00338885449069);

\path [draw=coral, very thick]
(axis cs:0.1,0.165278860535513)
--(axis cs:0.1,0.229358887932009);

\path [draw=coral, very thick]
(axis cs:0.2,0.277463860425126)
--(axis cs:0.2,0.400576752159132);

\path [draw=coral, very thick]
(axis cs:0.3,0.461623756108694)
--(axis cs:0.3,0.656519283708987);

\path [draw=coral, very thick]
(axis cs:0.35,0.570449630540761)
--(axis cs:0.35,0.893093965925668);

\path [draw=coral, very thick]
(axis cs:0.4,0.814510960311315)
--(axis cs:0.4,1.03424284459);

\path [draw=coral, very thick]
(axis cs:0.45,0.974659480995529)
--(axis cs:0.45,1.00425334639664);

\path [draw=coral, very thick]
(axis cs:0.5,0.985296338888141)
--(axis cs:0.5,1.00232652653411);

\path [draw=coral, very thick]
(axis cs:0.6,0.994392271791335)
--(axis cs:0.6,1.0025965074404);

\path [draw=coral, very thick]
(axis cs:0.7,0.996660516255559)
--(axis cs:0.7,1.00208308745558);

\path [draw=coral, very thick]
(axis cs:0.8,0.99886177357434)
--(axis cs:0.8,1.00068436605724);

\path [draw=coral, very thick]
(axis cs:0.9,0.999992040493579)
--(axis cs:0.9,1.0000052472494);

\path [draw=coral, very thick]
(axis cs:1,0.999915188053119)
--(axis cs:1,1.00006925501257);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.200485593752058
0.2 0.345281778097458
0.3 0.558225922809031
0.35 0.773843885875151
0.4 0.970101660233526
0.45 0.999633516192477
0.5 0.999738776652207
0.6 0.994811716541097
0.7 0.998241222993104
0.8 0.997455556922645
0.9 0.994898835160376
1 0.992388916940423
};
\addlegendentry{AMP}
\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.197318874233761
0.2 0.339020306292129
0.3 0.559071519908841
0.35 0.731771798233214
0.4 0.924376902450659
0.45 0.989456413696085
0.5 0.993811432711123
0.6 0.998494389615866
0.7 0.999371801855571
0.8 0.99977306981579
0.9 0.999998643871488
1 0.999992221532845
};
\addlegendentry{AMP - Gaussian}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig8b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.05, xmax=1.045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=0.0890194470020814, ymax=1.09631508166769,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.167388765053642
0.12 0.183081934404304
0.14 0.19934362570398
0.16 0.216272349266741
0.18 0.233636733197761
0.2 0.251506552614294
0.22 0.269968236689249
0.24 0.288851655877768
0.26 0.307972778079043
0.28 0.327784936148815
0.3 0.347685362855765
0.32 0.368426738380697
0.34 0.389141310772149
0.36 0.410154887867958
0.38 0.431667994842096
0.4 0.453824777431535
0.42 0.47573439103069
0.44 0.497994557276638
0.46 0.521324906044718
0.48 0.544249501082504
0.5 0.569253210034366
0.52 0.592148338250537
0.54 0.616710072470551
0.56 0.642153606158724
0.58 0.668335857285204
0.6 0.694360547213752
0.62 0.722002727416685
0.64 0.752224917605368
0.66 0.786689763913033
0.68 0.83326113173586
0.7 0.999999425996857
0.72 0.999999425976857
0.74 0.999999999129434
0.76 0.999999996136705
0.78 0.999999425916857
0.8 0.999999425896857
0.82 0.999999425876857
0.84 0.99999999916
0.86 0.999999425836857
0.88 0.99999999912
0.9 0.999999425796857
0.92 0.999999999073849
0.94 0.99999999906
0.96 0.999999425736857
0.98 0.999999425716857
1 0.99999999899287
1.02 0.99999999898
1.04 0.999999425656857
1.06 0.999999425636857
1.08 0.999999425616857
1.1 0.999999425596857
};
\addlegendentry{SE, AMP}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.13607509203852)
--(axis cs:0.1,0.188951796159539);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.216009343158277)
--(axis cs:0.2,0.287942319024618);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.292278018768992)
--(axis cs:0.3,0.406586513950157);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.393890790523901)
--(axis cs:0.4,0.523962403025165);

\path [draw=lightblue, very thick]
(axis cs:0.5,0.488385430750293)
--(axis cs:0.5,0.64658229097886);

\path [draw=lightblue, very thick]
(axis cs:0.6,0.587277578127393)
--(axis cs:0.6,0.797719028160318);

\path [draw=lightblue, very thick]
(axis cs:0.65,0.677271283074856)
--(axis cs:0.65,0.946135579358198);

\path [draw=lightblue, very thick]
(axis cs:0.7,0.744592004554677)
--(axis cs:0.7,1.02916255188944);

\path [draw=lightblue, very thick]
(axis cs:0.75,0.835945209536782)
--(axis cs:0.75,1.05052891645561);

\path [draw=lightblue, very thick]
(axis cs:0.8,0.915486099067018)
--(axis cs:0.8,1.04640737046978);

\path [draw=lightblue, very thick]
(axis cs:0.85,0.944735946651053)
--(axis cs:0.85,1.03691262449034);

\path [draw=lightblue, very thick]
(axis cs:0.9,0.964324190407467)
--(axis cs:0.9,1.02679718900058);

\path [draw=lightblue, very thick]
(axis cs:1,0.992641376828041)
--(axis cs:1,1.00437901187591);

\path [draw=coral, very thick]
(axis cs:0.1,0.134805612214154)
--(axis cs:0.1,0.184939153579853);

\path [draw=coral, very thick]
(axis cs:0.2,0.212163573427919)
--(axis cs:0.2,0.285067088628657);

\path [draw=coral, very thick]
(axis cs:0.3,0.286690813633544)
--(axis cs:0.3,0.401105700865256);

\path [draw=coral, very thick]
(axis cs:0.4,0.384669713172706)
--(axis cs:0.4,0.511386601252076);

\path [draw=coral, very thick]
(axis cs:0.5,0.464845941559608)
--(axis cs:0.5,0.610729469294443);

\path [draw=coral, very thick]
(axis cs:0.6,0.568574808004994)
--(axis cs:0.6,0.710897071952511);

\path [draw=coral, very thick]
(axis cs:0.65,0.638083746016916)
--(axis cs:0.65,0.777736111919288);

\path [draw=coral, very thick]
(axis cs:0.7,0.673615612975224)
--(axis cs:0.7,0.805775908054411);

\path [draw=coral, very thick]
(axis cs:0.75,0.71086374247939)
--(axis cs:0.75,0.833408002939852);

\path [draw=coral, very thick]
(axis cs:0.8,0.74152779405874)
--(axis cs:0.8,0.867613832177424);

\path [draw=coral, very thick]
(axis cs:0.85,0.785985705122386)
--(axis cs:0.85,0.881711929968839);

\path [draw=coral, very thick]
(axis cs:0.9,0.815611042972777)
--(axis cs:0.9,0.915141729002638);

\path [draw=coral, very thick]
(axis cs:1,0.86904901387252)
--(axis cs:1,0.944392806193673);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.16251344409903
0.2 0.251975831091448
0.3 0.349432266359575
0.4 0.458926596774533
0.5 0.567483860864576
0.6 0.692498303143856
0.65 0.811703431216527
0.7 0.886877278222056
0.75 0.943237062996198
0.8 0.980946734768399
0.85 0.990824285570698
0.9 0.995560689704024
1 0.998510194351976
};
\addlegendentry{AMP}
\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.159872382897004
0.2 0.248615331028288
0.3 0.3438982572494
0.4 0.448028157212391
0.5 0.537787705427026
0.6 0.639735939978753
0.65 0.707909928968102
0.7 0.739695760514818
0.75 0.772135872709621
0.8 0.804570813118082
0.85 0.833848817545613
0.9 0.865376385987707
1 0.906720910033096
};
\addlegendentry{AMP - Gaussian}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig8c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.63]

\definecolor{coral}{RGB}{255,127,80}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta=n/p\)},
xmajorgrids,
xmin=0.03, xmax=1.57,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=0.0670165888603375, ymax=1.11417284571177,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.1 0.145471533781863
0.12 0.155804032429363
0.14 0.166303078058109
0.16 0.177265530663628
0.18 0.188163874161815
0.2 0.199676126508217
0.22 0.211428079863602
0.24 0.222884145916128
0.26 0.235048672676634
0.28 0.247099663506174
0.3 0.259486951357391
0.32 0.272038101613317
0.34 0.28445587985113
0.36 0.297707418010628
0.38 0.310911818463266
0.4 0.323186144755895
0.42 0.336553258478236
0.44 0.349891666472557
0.46 0.363744662310949
0.48 0.377894060346176
0.5 0.390836738568797
0.52 0.405274977227472
0.54 0.418952087125595
0.56 0.433126268922599
0.58 0.446547661514091
0.6 0.46186720870675
0.62 0.47687411944744
0.64 0.490752741149837
0.66 0.504795751032941
0.68 0.518952614920568
0.7 0.534148517296541
0.72 0.54890692509121
0.74 0.565168406963057
0.76 0.579507737442374
0.78 0.596191176702609
0.8 0.609961573746034
0.82 0.627926626129858
0.84 0.643645147446782
0.86 0.660408526165675
0.88 0.678959049511933
0.9 0.696855729413485
0.92 0.714412985135643
0.94 0.73301564217518
0.96 0.752000629454473
0.98 0.776585459234443
1 0.801840195474521
1.02 0.834034885219759
1.04 0.999999425656857
1.06 0.999999425636857
1.08 0.999999425616857
1.1 0.999999425596857
1.12 0.999999425576857
1.14 0.99999999869036
1.16 0.99999999884
1.18 0.999999997948896
1.2 0.999999425496857
1.22 0.999999425476857
1.24 0.999999998456521
1.26 0.999999425436857
1.28 0.999999425416857
1.3 0.999999998662324
1.32 0.999999998673601
1.34 0.999999425356857
1.36 0.999999996604433
1.38 0.99999999862
1.4 0.999999998599983
1.42 0.999999425276857
1.44 0.999999425256857
1.46 0.999999985994678
1.48 0.999999998292652
1.5 0.99999999849999
};
\addlegendentry{SE, AMP}
\path [draw=lightblue, very thick]
(axis cs:0.1,0.119149938637834)
--(axis cs:0.1,0.167795436678741);

\path [draw=lightblue, very thick]
(axis cs:0.2,0.16509528313408)
--(axis cs:0.2,0.235214345950936);

\path [draw=lightblue, very thick]
(axis cs:0.3,0.219237432939064)
--(axis cs:0.3,0.30310921170873);

\path [draw=lightblue, very thick]
(axis cs:0.4,0.2885976643914)
--(axis cs:0.4,0.378624517974466);

\path [draw=lightblue, very thick]
(axis cs:0.5,0.328493918249691)
--(axis cs:0.5,0.448449595641861);

\path [draw=lightblue, very thick]
(axis cs:0.6,0.389859091028597)
--(axis cs:0.6,0.514216146437628);

\path [draw=lightblue, very thick]
(axis cs:0.7,0.467388850499524)
--(axis cs:0.7,0.609487837767526);

\path [draw=lightblue, very thick]
(axis cs:0.8,0.545963906580149)
--(axis cs:0.8,0.720508703543695);

\path [draw=lightblue, very thick]
(axis cs:0.9,0.579548883648805)
--(axis cs:0.9,0.799681236892151);

\path [draw=lightblue, very thick]
(axis cs:0.95,0.644366909644345)
--(axis cs:0.95,0.873838424482225);

\path [draw=lightblue, very thick]
(axis cs:1,0.690224803325846)
--(axis cs:1,0.933852383186672);

\path [draw=lightblue, very thick]
(axis cs:1.05,0.701929714298818)
--(axis cs:1.05,1.00451119705855);

\path [draw=lightblue, very thick]
(axis cs:1.1,0.830177959743951)
--(axis cs:1.1,1.03441483323743);

\path [draw=lightblue, very thick]
(axis cs:1.15,0.81980703839602)
--(axis cs:1.15,1.05696941588725);

\path [draw=lightblue, very thick]
(axis cs:1.2,0.934688511949112)
--(axis cs:1.2,1.03506440493505);

\path [draw=lightblue, very thick]
(axis cs:1.3,0.883672835798226)
--(axis cs:1.3,1.0665748340367);

\path [draw=lightblue, very thick]
(axis cs:1.4,0.99617943256614)
--(axis cs:1.4,1.00204692207522);

\path [draw=lightblue, very thick]
(axis cs:1.5,0.997319774482534)
--(axis cs:1.5,1.00142700099241);

\path [draw=coral, very thick]
(axis cs:0.1,0.114614600535402)
--(axis cs:0.1,0.163608009798318);

\path [draw=coral, very thick]
(axis cs:0.2,0.156927017598367)
--(axis cs:0.2,0.229137413122769);

\path [draw=coral, very thick]
(axis cs:0.3,0.209774564367658)
--(axis cs:0.3,0.291180116837689);

\path [draw=coral, very thick]
(axis cs:0.4,0.27049876892142)
--(axis cs:0.4,0.35906821883439);

\path [draw=coral, very thick]
(axis cs:0.5,0.302696795715861)
--(axis cs:0.5,0.417410409482436);

\path [draw=coral, very thick]
(axis cs:0.6,0.350607645529532)
--(axis cs:0.6,0.465803382659326);

\path [draw=coral, very thick]
(axis cs:0.7,0.40031563347332)
--(axis cs:0.7,0.536864716113957);

\path [draw=coral, very thick]
(axis cs:0.8,0.472991214864764)
--(axis cs:0.8,0.58974480262774);

\path [draw=coral, very thick]
(axis cs:0.9,0.509199506669326)
--(axis cs:0.9,0.63558035570497);

\path [draw=coral, very thick]
(axis cs:0.95,0.546839673710588)
--(axis cs:0.95,0.667083580230721);

\path [draw=coral, very thick]
(axis cs:1,0.557047714702641)
--(axis cs:1,0.693904944494445);

\path [draw=coral, very thick]
(axis cs:1.05,0.5856440822897)
--(axis cs:1.05,0.709171062617701);

\path [draw=coral, very thick]
(axis cs:1.1,0.61626532857334)
--(axis cs:1.1,0.725334517121934);

\path [draw=coral, very thick]
(axis cs:1.15,0.62354849874788)
--(axis cs:1.15,0.739123490466594);

\path [draw=coral, very thick]
(axis cs:1.2,0.6470660646831)
--(axis cs:1.2,0.766253519353365);

\path [draw=coral, very thick]
(axis cs:1.3,0.680412658195954)
--(axis cs:1.3,0.800905384405887);

\path [draw=coral, very thick]
(axis cs:1.4,0.709510806371832)
--(axis cs:1.4,0.825477486578648);

\path [draw=coral, very thick]
(axis cs:1.5,0.746108546863524)
--(axis cs:1.5,0.85495297694683);

\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.143472687658288
0.2 0.200154814542508
0.3 0.261173322323897
0.4 0.333611091182933
0.5 0.388471756945776
0.6 0.452037618733113
0.7 0.538438344133525
0.8 0.633236305061922
0.9 0.689615060270478
0.95 0.759102667063285
1 0.812038593256259
1.05 0.853220455678686
1.1 0.932296396490689
1.15 0.938388227141634
1.2 0.984876458442079
1.3 0.975123834917463
1.4 0.99911317732068
1.5 0.99937338773747
};
\addlegendentry{AMP}
\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.13911130516686
0.2 0.193032215360568
0.3 0.250477340602673
0.4 0.314783493877905
0.5 0.360053602599149
0.6 0.408205514094429
0.7 0.468590174793638
0.8 0.531368008746252
0.9 0.572389931187148
0.95 0.606961626970654
1 0.625476329598543
1.05 0.6474075724537
1.1 0.670799922847637
1.15 0.681335994607237
1.2 0.706659792018232
1.3 0.740659021300921
1.4 0.76749414647524
1.5 0.800530761905177
};
\addlegendentry{AMP - Gaussian}
\end{axis}

\end{tikzpicture}


==> new_figs_Pablo/pool_fig9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\pgfkeys{
        /pgfplots/every y tick label/.append style  =
            { 
              /pgf/number format/.cd,
               precision = 2, 
               fixed
            }
    }

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={FNR},
xmajorgrids,
xmin=0.0842561562793741, xmax=1.0408284688323,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FPR},
ymajorgrids,
ymin=-0.0130195027346926, ymax=0.273409557428545,
ytick style={color=black}
]
\addplot [semithick, blue, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0.127736715940871 0.12742587900609
0.21585097882541 0.0672267413432902
0.290751098681582 0.0415577632573232
0.360817019576508 0.027004711739343
0.430263683579704 0.0177345868338001
0.499540551338394 0.0113715162021603
0.576667998401918 0.00668755834111215
0.666640031961646 0.00341712228297106
0.785637235317619 0.00112681690892119
};
\addlegendentry{SE ($\lambda$=0.1)}
\addplot [semithick, red, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0.211701881593371 0.211984058860957
0.38424328972113 0.0956668217548356
0.517181733157678 0.050104212587015
0.625622253286 0.0273373434173956
0.715639047839335 0.0148296121426263
0.796031658235868 0.00761967791259468
0.864326156259742 0.00345450568144594
0.924263604091032 0.00119702896965565
0.974234942727556 0.000199874967103912
};
\addlegendentry{SE ($\lambda$=0.2)}
\addplot [semithick, green, dashed, mark=x, mark size=3, mark options={solid}]
table {%
0.261522724537687 0.260390054693852
0.497793734205143 0.101189180303104
0.661779453648361 0.0449846937188709
0.775843395242489 0.0207167960332517
0.85919009988367 0.00916821802897752
0.917977054835733 0.00381101963380444
0.959284367603995 0.0012840392587228
0.984736652091941 0.000317677532867406
0.997312367122628 2.44367332974928e-05
};
\addlegendentry{SE ($\lambda$=0.3)}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.142328390009646 0.127999238080547
0.225215974371336 0.0675562390185389
0.300921590106175 0.0425271259428626
0.365924101775772 0.0277399778085263
0.440477589647647 0.017715658472866
0.509812855657622 0.011892630282276
0.583220462640269 0.00687477205116529
0.673996715724133 0.00381516225573196
0.784701879489701 0.00145297328051485
};
\addlegendentry{AMP ($\lambda$=0.1)}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.215259783635366 0.216609036433892
0.389253774336801 0.0978589748714494
0.528982551087078 0.0533925738889482
0.638926621928401 0.0293428259405125
0.732825469963421 0.0155622820825804
0.808164971046077 0.0078644859548882
0.876875126548537 0.00378100029427542
0.92749588232487 0.00112339394489579
0.972029326421272 8.81653992093979e-05
};
\addlegendentry{AMP ($\lambda$=0.2)}
\addplot [semithick, green, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0.277944559383438 0.258926310646385
0.515749090255591 0.101312685459262
0.67266997793248 0.043619471362081
0.776812788409188 0.0192895204232817
0.855100603557718 0.00833900575544106
0.915263044272147 0.00359220111524373
0.956125177178782 0.00133927144477003
0.982395999189813 0.000291616856459621
0.997347909170808 0
};
\addlegendentry{AMP ($\lambda$=0.3)}
\end{axis}

\end{tikzpicture}

